Asymptotically exact solution of the multi-channel resonant-level model

An asymptotically exact partition function of the multi-channel resonant-level model is obtained through Tomonaga-Luttinger bosonization. A Fermi-liquid vs non-Fermi-liquid transition, resulting from a competition between the Kondo and X-ray edge physics, is elucidated explicitly via the renormalization group theory. In the strong-coupling limit, the model is renormalized to the Toulouse limit.

==> (inline-0) <==
\begin{picture}(974,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(890,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(587,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(587,113){\makebox(0,0){1}}
\put(587,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,113){\makebox(0,0){2}}
\put(910,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(749,95){\makebox(0,0)[l]{$\gamma$}}
\put(199,535){\makebox(0,0)[l]{$\tilde{t}$}}
\put(199,661){\makebox(0,0)[l]{0.4}}
\put(264,661){\makebox(0,0)[l]{-}}
\put(199,410){\makebox(0,0)[l]{0.2   }}
\put(264,410){\makebox(0,0)[l]{-}}
\put(258,457){\makebox(0,0)[l]{}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(393,347){\vector(-1,1){3}}
\put(781,347){\vector(-1,-1){3}}
\put(426,283){\vector(-1,1){4}}
\put(781,318){\usebox{\plotpoint}}
\put(780,317){\usebox{\plotpoint}}
\put(779,316){\usebox{\plotpoint}}
\put(778,315){\usebox{\plotpoint}}
\put(777,314){\usebox{\plotpoint}}
\put(776,313){\usebox{\plotpoint}}
\put(775,312){\usebox{\plotpoint}}
\put(774,311){\usebox{\plotpoint}}
\put(773,310){\usebox{\plotpoint}}
\put(772,309){\usebox{\plotpoint}}
\put(771,308){\usebox{\plotpoint}}
\put(770,306){\usebox{\plotpoint}}
\put(769,305){\usebox{\plotpoint}}
\put(768,304){\usebox{\plotpoint}}
\put(767,303){\usebox{\plotpoint}}
\put(766,302){\usebox{\plotpoint}}
\put(765,301){\usebox{\plotpoint}}
\put(764,300){\usebox{\plotpoint}}
\put(763,299){\usebox{\plotpoint}}
\put(762,298){\usebox{\plotpoint}}
\put(761,297){\usebox{\plotpoint}}
\put(760,296){\usebox{\plotpoint}}
\put(759,295){\usebox{\plotpoint}}
\put(758,293){\usebox{\plotpoint}}
\put(757,292){\usebox{\plotpoint}}
\put(756,291){\usebox{\plotpoint}}
\put(755,290){\usebox{\plotpoint}}
\put(754,289){\usebox{\plotpoint}}
\put(753,288){\usebox{\plotpoint}}
\put(752,287){\usebox{\plotpoint}}
\put(751,286){\usebox{\plotpoint}}
\put(750,285){\usebox{\plotpoint}}
\put(749,284){\usebox{\plotpoint}}
\put(748,283){\usebox{\plotpoint}}
\put(747,282){\usebox{\plotpoint}}
\put(745,281){\vector(-1,-1){0}}
\put(746,281){\usebox{\plotpoint}}
\put(356,279){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(354,284){\vector(-1,2){0}}
\put(355,281){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(827,291){\usebox{\plotpoint}}
\put(826,290){\usebox{\plotpoint}}
\put(825,288){\usebox{\plotpoint}}
\put(824,287){\usebox{\plotpoint}}
\put(823,285){\usebox{\plotpoint}}
\put(822,284){\usebox{\plotpoint}}
\put(821,283){\usebox{\plotpoint}}
\put(820,283){\vector(-2,-3){0}}
\put(820,283){\usebox{\plotpoint}}
\put(472,303){\usebox{\plotpoint}}
\put(471,304){\usebox{\plotpoint}}
\put(469,305){\usebox{\plotpoint}}
\put(468,306){\usebox{\plotpoint}}
\put(467,307){\usebox{\plotpoint}}
\put(465,308){\usebox{\plotpoint}}
\put(464,309){\usebox{\plotpoint}}
\put(463,310){\usebox{\plotpoint}}
\put(461,311){\usebox{\plotpoint}}
\put(460,312){\usebox{\plotpoint}}
\put(459,313){\usebox{\plotpoint}}
\put(457,314){\usebox{\plotpoint}}
\put(456,315){\usebox{\plotpoint}}
\put(455,317){\vector(-4,3){0}}
\put(455,316){\usebox{\plotpoint}}
\put(721,320){\usebox{\plotpoint}}
\put(720,319){\usebox{\plotpoint}}
\put(718,318){\usebox{\plotpoint}}
\put(717,317){\usebox{\plotpoint}}
\put(715,316){\usebox{\plotpoint}}
\put(714,315){\usebox{\plotpoint}}
\put(713,313){\vector(-3,-2){0}}
\put(713,314){\usebox{\plotpoint}}
\put(587,158){\usebox{\plotpoint}}
\put(587,158){\usebox{\plotpoint}}
\put(588,159){\usebox{\plotpoint}}
\put(589,160){\usebox{\plotpoint}}
\put(590,160){\usebox{\plotpoint}}
\put(590,161){\usebox{\plotpoint}}
\put(591,161){\usebox{\plotpoint}}
\put(591,162){\usebox{\plotpoint}}
\put(592,162){\usebox{\plotpoint}}
\put(592,163){\usebox{\plotpoint}}
\put(593,163){\usebox{\plotpoint}}
\put(593,164){\usebox{\plotpoint}}
\put(594,164){\usebox{\plotpoint}}
\put(594,165){\usebox{\plotpoint}}
\put(595,165){\usebox{\plotpoint}}
\put(595,166){\usebox{\plotpoint}}
\put(596,166){\usebox{\plotpoint}}
\put(596,167){\usebox{\plotpoint}}
\put(597,167){\usebox{\plotpoint}}
\put(597,168){\usebox{\plotpoint}}
\put(598,168){\usebox{\plotpoint}}
\put(598,169){\usebox{\plotpoint}}
\put(599,169){\usebox{\plotpoint}}
\put(599,170){\usebox{\plotpoint}}
\put(600,170){\usebox{\plotpoint}}
\put(600,171){\usebox{\plotpoint}}
\put(601,171){\usebox{\plotpoint}}
\put(601,172){\usebox{\plotpoint}}
\put(602,172){\usebox{\plotpoint}}
\put(602,173){\usebox{\plotpoint}}
\put(603,173){\usebox{\plotpoint}}
\put(603,174){\usebox{\plotpoint}}
\put(604,174){\usebox{\plotpoint}}
\put(604,175){\usebox{\plotpoint}}
\put(605,175){\usebox{\plotpoint}}
\put(605,176){\usebox{\plotpoint}}
\put(606,176){\usebox{\plotpoint}}
\put(606,177){\usebox{\plotpoint}}
\put(607,177){\usebox{\plotpoint}}
\put(607,178){\usebox{\plotpoint}}
\put(608,178){\usebox{\plotpoint}}
\put(608,179){\usebox{\plotpoint}}
\put(609,179){\usebox{\plotpoint}}
\put(609,180){\usebox{\plotpoint}}
\put(610,180){\usebox{\plotpoint}}
\put(610,181){\usebox{\plotpoint}}
\put(611,181){\usebox{\plotpoint}}
\put(611,182){\usebox{\plotpoint}}
\put(612,182){\usebox{\plotpoint}}
\put(612,183){\usebox{\plotpoint}}
\put(613,183){\usebox{\plotpoint}}
\put(613,184){\usebox{\plotpoint}}
\put(614,184){\usebox{\plotpoint}}
\put(614,185){\usebox{\plotpoint}}
\put(615,185){\usebox{\plotpoint}}
\put(615,186){\usebox{\plotpoint}}
\put(616,186){\usebox{\plotpoint}}
\put(616,187){\usebox{\plotpoint}}
\put(617,187){\usebox{\plotpoint}}
\put(617,188){\usebox{\plotpoint}}
\put(618,188){\usebox{\plotpoint}}
\put(618,189){\usebox{\plotpoint}}
\put(619,189){\usebox{\plotpoint}}
\put(619,190){\usebox{\plotpoint}}
\put(620,190){\usebox{\plotpoint}}
\put(620,191){\usebox{\plotpoint}}
\put(621,191){\usebox{\plotpoint}}
\put(621,192){\usebox{\plotpoint}}
\put(622,192){\usebox{\plotpoint}}
\put(622,193){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,194){\usebox{\plotpoint}}
\put(625,195){\usebox{\plotpoint}}
\put(626,196){\usebox{\plotpoint}}
\put(627,197){\usebox{\plotpoint}}
\put(628,197){\usebox{\plotpoint}}
\put(628,198){\usebox{\plotpoint}}
\put(629,198){\usebox{\plotpoint}}
\put(629,199){\usebox{\plotpoint}}
\put(630,199){\usebox{\plotpoint}}
\put(630,200){\usebox{\plotpoint}}
\put(631,200){\usebox{\plotpoint}}
\put(631,201){\usebox{\plotpoint}}
\put(632,201){\usebox{\plotpoint}}
\put(632,202){\usebox{\plotpoint}}
\put(633,202){\usebox{\plotpoint}}
\put(633,203){\usebox{\plotpoint}}
\put(634,203){\usebox{\plotpoint}}
\put(634,204){\usebox{\plotpoint}}
\put(635,204){\usebox{\plotpoint}}
\put(635,205){\usebox{\plotpoint}}
\put(636,205){\usebox{\plotpoint}}
\put(636,206){\usebox{\plotpoint}}
\put(637,206){\usebox{\plotpoint}}
\put(637,207){\usebox{\plotpoint}}
\put(638,207){\usebox{\plotpoint}}
\put(638,208){\usebox{\plotpoint}}
\put(639,208){\usebox{\plotpoint}}
\put(639,209){\usebox{\plotpoint}}
\put(640,209){\usebox{\plotpoint}}
\put(640,210){\usebox{\plotpoint}}
\put(641,210){\usebox{\plotpoint}}
\put(641,211){\usebox{\plotpoint}}
\put(642,211){\usebox{\plotpoint}}
\put(642,212){\usebox{\plotpoint}}
\put(643,212){\usebox{\plotpoint}}
\put(643,213){\usebox{\plotpoint}}
\put(644,213){\usebox{\plotpoint}}
\put(644,214){\usebox{\plotpoint}}
\put(645,214){\usebox{\plotpoint}}
\put(645,215){\usebox{\plotpoint}}
\put(646,215){\usebox{\plotpoint}}
\put(646,216){\usebox{\plotpoint}}
\put(647,216){\usebox{\plotpoint}}
\put(647,217){\usebox{\plotpoint}}
\put(648,217){\usebox{\plotpoint}}
\put(648,218){\usebox{\plotpoint}}
\put(649,218){\usebox{\plotpoint}}
\put(649,219){\usebox{\plotpoint}}
\put(650,219){\usebox{\plotpoint}}
\put(650,220){\usebox{\plotpoint}}
\put(651,220){\usebox{\plotpoint}}
\put(651,221){\usebox{\plotpoint}}
\put(652,221){\usebox{\plotpoint}}
\put(652,222){\usebox{\plotpoint}}
\put(653,222){\usebox{\plotpoint}}
\put(653,223){\usebox{\plotpoint}}
\put(654,223){\usebox{\plotpoint}}
\put(654,224){\usebox{\plotpoint}}
\put(655,224){\usebox{\plotpoint}}
\put(655,225){\usebox{\plotpoint}}
\put(656,225){\usebox{\plotpoint}}
\put(656,226){\usebox{\plotpoint}}
\put(657,226){\usebox{\plotpoint}}
\put(657,227){\usebox{\plotpoint}}
\put(658,227){\usebox{\plotpoint}}
\put(658,228){\usebox{\plotpoint}}
\put(659,228){\usebox{\plotpoint}}
\put(659,229){\usebox{\plotpoint}}
\put(660,229){\usebox{\plotpoint}}
\put(660,230){\usebox{\plotpoint}}
\put(661,230){\usebox{\plotpoint}}
\put(661,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,232){\usebox{\plotpoint}}
\put(664,233){\usebox{\plotpoint}}
\put(665,234){\usebox{\plotpoint}}
\put(666,234){\usebox{\plotpoint}}
\put(666,235){\usebox{\plotpoint}}
\put(667,235){\usebox{\plotpoint}}
\put(667,236){\usebox{\plotpoint}}
\put(668,236){\usebox{\plotpoint}}
\put(668,237){\usebox{\plotpoint}}
\put(669,237){\usebox{\plotpoint}}
\put(669,238){\usebox{\plotpoint}}
\put(670,238){\usebox{\plotpoint}}
\put(670,239){\usebox{\plotpoint}}
\put(671,239){\usebox{\plotpoint}}
\put(671,240){\usebox{\plotpoint}}
\put(672,240){\usebox{\plotpoint}}
\put(672,241){\usebox{\plotpoint}}
\put(673,241){\usebox{\plotpoint}}
\put(673,242){\usebox{\plotpoint}}
\put(674,242){\usebox{\plotpoint}}
\put(674,243){\usebox{\plotpoint}}
\put(675,243){\usebox{\plotpoint}}
\put(675,244){\usebox{\plotpoint}}
\put(676,244){\usebox{\plotpoint}}
\put(676,245){\usebox{\plotpoint}}
\put(677,245){\usebox{\plotpoint}}
\put(677,246){\usebox{\plotpoint}}
\put(678,246){\usebox{\plotpoint}}
\put(678,247){\usebox{\plotpoint}}
\put(679,247){\usebox{\plotpoint}}
\put(679,248){\usebox{\plotpoint}}
\put(680,248){\usebox{\plotpoint}}
\put(680,249){\usebox{\plotpoint}}
\put(681,249){\usebox{\plotpoint}}
\put(681,250){\usebox{\plotpoint}}
\put(682,250){\usebox{\plotpoint}}
\put(682,251){\usebox{\plotpoint}}
\put(683,251){\usebox{\plotpoint}}
\put(683,252){\usebox{\plotpoint}}
\put(684,252){\usebox{\plotpoint}}
\put(684,253){\usebox{\plotpoint}}
\put(685,253){\usebox{\plotpoint}}
\put(685,254){\usebox{\plotpoint}}
\put(686,254){\usebox{\plotpoint}}
\put(686,255){\usebox{\plotpoint}}
\put(687,255){\usebox{\plotpoint}}
\put(687,256){\usebox{\plotpoint}}
\put(688,256){\usebox{\plotpoint}}
\put(688,257){\usebox{\plotpoint}}
\put(689,257){\usebox{\plotpoint}}
\put(689,258){\usebox{\plotpoint}}
\put(690,258){\usebox{\plotpoint}}
\put(690,259){\usebox{\plotpoint}}
\put(691,259){\usebox{\plotpoint}}
\put(691,260){\usebox{\plotpoint}}
\put(692,260){\usebox{\plotpoint}}
\put(692,261){\usebox{\plotpoint}}
\put(693,261){\usebox{\plotpoint}}
\put(693,262){\usebox{\plotpoint}}
\put(694,262){\usebox{\plotpoint}}
\put(694,263){\usebox{\plotpoint}}
\put(695,263){\usebox{\plotpoint}}
\put(695,264){\usebox{\plotpoint}}
\put(696,264){\usebox{\plotpoint}}
\put(696,265){\usebox{\plotpoint}}
\put(697,265){\usebox{\plotpoint}}
\put(697,266){\usebox{\plotpoint}}
\put(698,266){\usebox{\plotpoint}}
\put(698,267){\usebox{\plotpoint}}
\put(699,267){\usebox{\plotpoint}}
\put(699,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,269){\usebox{\plotpoint}}
\put(702,270){\usebox{\plotpoint}}
\put(703,271){\usebox{\plotpoint}}
\put(704,272){\usebox{\plotpoint}}
\put(705,272){\usebox{\plotpoint}}
\put(705,273){\usebox{\plotpoint}}
\put(706,273){\usebox{\plotpoint}}
\put(706,274){\usebox{\plotpoint}}
\put(707,274){\usebox{\plotpoint}}
\put(707,275){\usebox{\plotpoint}}
\put(708,275){\usebox{\plotpoint}}
\put(708,276){\usebox{\plotpoint}}
\put(709,276){\usebox{\plotpoint}}
\put(709,277){\usebox{\plotpoint}}
\put(710,277){\usebox{\plotpoint}}
\put(710,278){\usebox{\plotpoint}}
\put(711,278){\usebox{\plotpoint}}
\put(711,279){\usebox{\plotpoint}}
\put(712,279){\usebox{\plotpoint}}
\put(712,280){\usebox{\plotpoint}}
\put(713,280){\usebox{\plotpoint}}
\put(713,281){\usebox{\plotpoint}}
\put(714,281){\usebox{\plotpoint}}
\put(714,282){\usebox{\plotpoint}}
\put(715,282){\usebox{\plotpoint}}
\put(715,283){\usebox{\plotpoint}}
\put(716,283){\usebox{\plotpoint}}
\put(716,284){\usebox{\plotpoint}}
\put(717,284){\usebox{\plotpoint}}
\put(717,285){\usebox{\plotpoint}}
\put(718,285){\usebox{\plotpoint}}
\put(718,286){\usebox{\plotpoint}}
\put(719,286){\usebox{\plotpoint}}
\put(719,287){\usebox{\plotpoint}}
\put(720,287){\usebox{\plotpoint}}
\put(720,288){\usebox{\plotpoint}}
\put(721,288){\usebox{\plotpoint}}
\put(721,289){\usebox{\plotpoint}}
\put(722,289){\usebox{\plotpoint}}
\put(722,290){\usebox{\plotpoint}}
\put(723,290){\usebox{\plotpoint}}
\put(723,291){\usebox{\plotpoint}}
\put(724,291){\usebox{\plotpoint}}
\put(724,292){\usebox{\plotpoint}}
\put(725,292){\usebox{\plotpoint}}
\put(725,293){\usebox{\plotpoint}}
\put(726,293){\usebox{\plotpoint}}
\put(726,294){\usebox{\plotpoint}}
\put(727,294){\usebox{\plotpoint}}
\put(727,295){\usebox{\plotpoint}}
\put(728,295){\usebox{\plotpoint}}
\put(728,296){\usebox{\plotpoint}}
\put(729,296){\usebox{\plotpoint}}
\put(729,297){\usebox{\plotpoint}}
\put(730,297){\usebox{\plotpoint}}
\put(730,298){\usebox{\plotpoint}}
\put(731,298){\usebox{\plotpoint}}
\put(731,299){\usebox{\plotpoint}}
\put(732,299){\usebox{\plotpoint}}
\put(732,300){\usebox{\plotpoint}}
\put(733,300){\usebox{\plotpoint}}
\put(733,301){\usebox{\plotpoint}}
\put(734,301){\usebox{\plotpoint}}
\put(734,302){\usebox{\plotpoint}}
\put(735,302){\usebox{\plotpoint}}
\put(735,303){\usebox{\plotpoint}}
\put(736,303){\usebox{\plotpoint}}
\put(736,304){\usebox{\plotpoint}}
\put(737,304){\usebox{\plotpoint}}
\put(737,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,306){\usebox{\plotpoint}}
\put(740,307){\usebox{\plotpoint}}
\put(741,308){\usebox{\plotpoint}}
\put(742,309){\usebox{\plotpoint}}
\put(743,309){\usebox{\plotpoint}}
\put(743,310){\usebox{\plotpoint}}
\put(744,310){\usebox{\plotpoint}}
\put(744,311){\usebox{\plotpoint}}
\put(745,311){\usebox{\plotpoint}}
\put(745,312){\usebox{\plotpoint}}
\put(746,312){\usebox{\plotpoint}}
\put(746,313){\usebox{\plotpoint}}
\put(747,313){\usebox{\plotpoint}}
\put(747,314){\usebox{\plotpoint}}
\put(748,314){\usebox{\plotpoint}}
\put(748,315){\usebox{\plotpoint}}
\put(749,315){\usebox{\plotpoint}}
\put(749,316){\usebox{\plotpoint}}
\put(750,316){\usebox{\plotpoint}}
\put(750,317){\usebox{\plotpoint}}
\put(751,317){\usebox{\plotpoint}}
\put(751,318){\usebox{\plotpoint}}
\put(752,318){\usebox{\plotpoint}}
\put(752,319){\usebox{\plotpoint}}
\put(753,319){\usebox{\plotpoint}}
\put(753,320){\usebox{\plotpoint}}
\put(754,320){\usebox{\plotpoint}}
\put(754,321){\usebox{\plotpoint}}
\put(755,321){\usebox{\plotpoint}}
\put(755,322){\usebox{\plotpoint}}
\put(756,322){\usebox{\plotpoint}}
\put(756,323){\usebox{\plotpoint}}
\put(757,323){\usebox{\plotpoint}}
\put(757,324){\usebox{\plotpoint}}
\put(758,324){\usebox{\plotpoint}}
\put(758,325){\usebox{\plotpoint}}
\put(759,325){\usebox{\plotpoint}}
\put(759,326){\usebox{\plotpoint}}
\put(760,326){\usebox{\plotpoint}}
\put(760,327){\usebox{\plotpoint}}
\put(761,327){\usebox{\plotpoint}}
\put(761,328){\usebox{\plotpoint}}
\put(762,328){\usebox{\plotpoint}}
\put(762,329){\usebox{\plotpoint}}
\put(763,329){\usebox{\plotpoint}}
\put(763,330){\usebox{\plotpoint}}
\put(764,330){\usebox{\plotpoint}}
\put(764,331){\usebox{\plotpoint}}
\put(765,331){\usebox{\plotpoint}}
\put(765,332){\usebox{\plotpoint}}
\put(766,332){\usebox{\plotpoint}}
\put(766,333){\usebox{\plotpoint}}
\put(767,333){\usebox{\plotpoint}}
\put(767,334){\usebox{\plotpoint}}
\put(768,334){\usebox{\plotpoint}}
\put(768,335){\usebox{\plotpoint}}
\put(769,335){\usebox{\plotpoint}}
\put(769,336){\usebox{\plotpoint}}
\put(770,336){\usebox{\plotpoint}}
\put(770,337){\usebox{\plotpoint}}
\put(771,337){\usebox{\plotpoint}}
\put(771,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,339){\usebox{\plotpoint}}
\put(773,340){\usebox{\plotpoint}}
\put(774,340){\usebox{\plotpoint}}
\put(774,341){\usebox{\plotpoint}}
\put(775,341){\usebox{\plotpoint}}
\put(775,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,343){\usebox{\plotpoint}}
\put(778,344){\usebox{\plotpoint}}
\put(779,345){\usebox{\plotpoint}}
\put(780,346){\usebox{\plotpoint}}
\put(781,346){\usebox{\plotpoint}}
\put(781,347){\usebox{\plotpoint}}
\put(782,347){\usebox{\plotpoint}}
\put(782,348){\usebox{\plotpoint}}
\put(783,348){\usebox{\plotpoint}}
\put(783,349){\usebox{\plotpoint}}
\put(784,349){\usebox{\plotpoint}}
\put(784,350){\usebox{\plotpoint}}
\put(785,350){\usebox{\plotpoint}}
\put(785,351){\usebox{\plotpoint}}
\put(786,351){\usebox{\plotpoint}}
\put(786,352){\usebox{\plotpoint}}
\put(787,352){\usebox{\plotpoint}}
\put(787,353){\usebox{\plotpoint}}
\put(788,353){\usebox{\plotpoint}}
\put(788,354){\usebox{\plotpoint}}
\put(789,354){\usebox{\plotpoint}}
\put(789,355){\usebox{\plotpoint}}
\put(790,355){\usebox{\plotpoint}}
\put(790,356){\usebox{\plotpoint}}
\put(791,356){\usebox{\plotpoint}}
\put(791,357){\usebox{\plotpoint}}
\put(792,357){\usebox{\plotpoint}}
\put(792,358){\usebox{\plotpoint}}
\put(793,358){\usebox{\plotpoint}}
\put(793,359){\usebox{\plotpoint}}
\put(794,359){\usebox{\plotpoint}}
\put(794,360){\usebox{\plotpoint}}
\put(795,360){\usebox{\plotpoint}}
\put(795,361){\usebox{\plotpoint}}
\put(796,361){\usebox{\plotpoint}}
\put(796,362){\usebox{\plotpoint}}
\put(797,362){\usebox{\plotpoint}}
\put(797,363){\usebox{\plotpoint}}
\put(798,363){\usebox{\plotpoint}}
\put(798,364){\usebox{\plotpoint}}
\put(799,364){\usebox{\plotpoint}}
\put(799,365){\usebox{\plotpoint}}
\put(800,365){\usebox{\plotpoint}}
\put(800,366){\usebox{\plotpoint}}
\put(801,366){\usebox{\plotpoint}}
\put(801,367){\usebox{\plotpoint}}
\put(802,367){\usebox{\plotpoint}}
\put(802,368){\usebox{\plotpoint}}
\put(803,368){\usebox{\plotpoint}}
\put(803,369){\usebox{\plotpoint}}
\put(804,369){\usebox{\plotpoint}}
\put(804,370){\usebox{\plotpoint}}
\put(805,370){\usebox{\plotpoint}}
\put(805,371){\usebox{\plotpoint}}
\put(806,371){\usebox{\plotpoint}}
\put(806,372){\usebox{\plotpoint}}
\put(807,372){\usebox{\plotpoint}}
\put(807,373){\usebox{\plotpoint}}
\put(808,373){\usebox{\plotpoint}}
\put(808,374){\usebox{\plotpoint}}
\put(809,374){\usebox{\plotpoint}}
\put(809,375){\usebox{\plotpoint}}
\put(810,375){\usebox{\plotpoint}}
\put(810,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(812,377){\usebox{\plotpoint}}
\put(812,378){\usebox{\plotpoint}}
\put(813,378){\usebox{\plotpoint}}
\put(813,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,380){\usebox{\plotpoint}}
\put(816,381){\usebox{\plotpoint}}
\put(817,382){\usebox{\plotpoint}}
\put(818,383){\usebox{\plotpoint}}
\put(819,383){\usebox{\plotpoint}}
\put(819,384){\usebox{\plotpoint}}
\put(820,384){\usebox{\plotpoint}}
\put(820,385){\usebox{\plotpoint}}
\put(821,385){\usebox{\plotpoint}}
\put(821,386){\usebox{\plotpoint}}
\put(822,386){\usebox{\plotpoint}}
\put(822,387){\usebox{\plotpoint}}
\put(823,387){\usebox{\plotpoint}}
\put(823,388){\usebox{\plotpoint}}
\put(824,388){\usebox{\plotpoint}}
\put(824,389){\usebox{\plotpoint}}
\put(825,389){\usebox{\plotpoint}}
\put(825,390){\usebox{\plotpoint}}
\put(826,390){\usebox{\plotpoint}}
\put(826,391){\usebox{\plotpoint}}
\put(827,391){\usebox{\plotpoint}}
\put(827,392){\usebox{\plotpoint}}
\put(828,392){\usebox{\plotpoint}}
\put(828,393){\usebox{\plotpoint}}
\put(829,393){\usebox{\plotpoint}}
\put(829,394){\usebox{\plotpoint}}
\put(830,394){\usebox{\plotpoint}}
\put(830,395){\usebox{\plotpoint}}
\put(831,395){\usebox{\plotpoint}}
\put(831,396){\usebox{\plotpoint}}
\put(832,396){\usebox{\plotpoint}}
\put(832,397){\usebox{\plotpoint}}
\put(833,397){\usebox{\plotpoint}}
\put(833,398){\usebox{\plotpoint}}
\put(834,398){\usebox{\plotpoint}}
\put(834,399){\usebox{\plotpoint}}
\put(835,399){\usebox{\plotpoint}}
\put(835,400){\usebox{\plotpoint}}
\put(836,400){\usebox{\plotpoint}}
\put(836,401){\usebox{\plotpoint}}
\put(837,401){\usebox{\plotpoint}}
\put(837,402){\usebox{\plotpoint}}
\put(838,402){\usebox{\plotpoint}}
\put(838,403){\usebox{\plotpoint}}
\put(839,403){\usebox{\plotpoint}}
\put(839,404){\usebox{\plotpoint}}
\put(840,404){\usebox{\plotpoint}}
\put(840,405){\usebox{\plotpoint}}
\put(841,405){\usebox{\plotpoint}}
\put(841,406){\usebox{\plotpoint}}
\put(842,406){\usebox{\plotpoint}}
\put(842,407){\usebox{\plotpoint}}
\put(843,407){\usebox{\plotpoint}}
\put(843,408){\usebox{\plotpoint}}
\put(844,408){\usebox{\plotpoint}}
\put(844,409){\usebox{\plotpoint}}
\put(845,409){\usebox{\plotpoint}}
\put(845,410){\usebox{\plotpoint}}
\put(846,410){\usebox{\plotpoint}}
\put(846,411){\usebox{\plotpoint}}
\put(847,411){\usebox{\plotpoint}}
\put(847,412){\usebox{\plotpoint}}
\put(848,412){\usebox{\plotpoint}}
\put(848,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,414){\usebox{\plotpoint}}
\put(851,415){\usebox{\plotpoint}}
\put(851,416){\usebox{\plotpoint}}
\put(852,416){\usebox{\plotpoint}}
\put(852,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,418){\usebox{\plotpoint}}
\put(855,419){\usebox{\plotpoint}}
\put(856,420){\usebox{\plotpoint}}
\put(857,420){\usebox{\plotpoint}}
\put(857,421){\usebox{\plotpoint}}
\put(858,421){\usebox{\plotpoint}}
\put(858,422){\usebox{\plotpoint}}
\put(859,422){\usebox{\plotpoint}}
\put(859,423){\usebox{\plotpoint}}
\put(860,423){\usebox{\plotpoint}}
\put(860,424){\usebox{\plotpoint}}
\put(861,424){\usebox{\plotpoint}}
\put(861,425){\usebox{\plotpoint}}
\put(862,425){\usebox{\plotpoint}}
\put(862,426){\usebox{\plotpoint}}
\put(863,426){\usebox{\plotpoint}}
\put(863,427){\usebox{\plotpoint}}
\put(864,427){\usebox{\plotpoint}}
\put(864,428){\usebox{\plotpoint}}
\put(865,428){\usebox{\plotpoint}}
\put(865,429){\usebox{\plotpoint}}
\put(866,429){\usebox{\plotpoint}}
\put(866,430){\usebox{\plotpoint}}
\put(867,430){\usebox{\plotpoint}}
\put(867,431){\usebox{\plotpoint}}
\put(868,431){\usebox{\plotpoint}}
\put(868,432){\usebox{\plotpoint}}
\put(869,432){\usebox{\plotpoint}}
\put(869,433){\usebox{\plotpoint}}
\put(870,433){\usebox{\plotpoint}}
\put(870,434){\usebox{\plotpoint}}
\put(871,434){\usebox{\plotpoint}}
\put(871,435){\usebox{\plotpoint}}
\put(872,435){\usebox{\plotpoint}}
\put(872,436){\usebox{\plotpoint}}
\put(873,436){\usebox{\plotpoint}}
\put(873,437){\usebox{\plotpoint}}
\put(874,437){\usebox{\plotpoint}}
\put(874,438){\usebox{\plotpoint}}
\put(875,438){\usebox{\plotpoint}}
\put(875,439){\usebox{\plotpoint}}
\put(876,439){\usebox{\plotpoint}}
\put(876,440){\usebox{\plotpoint}}
\put(877,440){\usebox{\plotpoint}}
\put(877,441){\usebox{\plotpoint}}
\put(878,441){\usebox{\plotpoint}}
\put(878,442){\usebox{\plotpoint}}
\put(879,442){\usebox{\plotpoint}}
\put(879,443){\usebox{\plotpoint}}
\put(880,443){\usebox{\plotpoint}}
\put(880,444){\usebox{\plotpoint}}
\put(881,444){\usebox{\plotpoint}}
\put(881,445){\usebox{\plotpoint}}
\put(882,445){\usebox{\plotpoint}}
\put(882,446){\usebox{\plotpoint}}
\put(883,446){\usebox{\plotpoint}}
\put(883,447){\usebox{\plotpoint}}
\put(884,447){\usebox{\plotpoint}}
\put(884,448){\usebox{\plotpoint}}
\put(885,448){\usebox{\plotpoint}}
\put(885,449){\usebox{\plotpoint}}
\put(886,449){\usebox{\plotpoint}}
\put(886,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(888,451){\usebox{\plotpoint}}
\put(889,452){\usebox{\plotpoint}}
\put(890,453){\usebox{\plotpoint}}
\put(890,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,455){\usebox{\plotpoint}}
\put(893,456){\usebox{\plotpoint}}
\put(894,457){\usebox{\plotpoint}}
\put(895,458){\usebox{\plotpoint}}
\put(896,458){\usebox{\plotpoint}}
\put(896,459){\usebox{\plotpoint}}
\put(897,459){\usebox{\plotpoint}}
\put(897,460){\usebox{\plotpoint}}
\put(898,460){\usebox{\plotpoint}}
\put(898,461){\usebox{\plotpoint}}
\put(899,461){\usebox{\plotpoint}}
\put(899,462){\usebox{\plotpoint}}
\put(900,462){\usebox{\plotpoint}}
\put(900,463){\usebox{\plotpoint}}
\put(901,463){\usebox{\plotpoint}}
\put(901,464){\usebox{\plotpoint}}
\put(902,464){\usebox{\plotpoint}}
\put(902,465){\usebox{\plotpoint}}
\put(903,465){\usebox{\plotpoint}}
\put(903,466){\usebox{\plotpoint}}
\put(904,466){\usebox{\plotpoint}}
\put(904,467){\usebox{\plotpoint}}
\put(905,467){\usebox{\plotpoint}}
\put(905,468){\usebox{\plotpoint}}
\put(906,468){\usebox{\plotpoint}}
\put(906,469){\usebox{\plotpoint}}
\put(907,469){\usebox{\plotpoint}}
\put(907,470){\usebox{\plotpoint}}
\put(908,470){\usebox{\plotpoint}}
\put(908,471){\usebox{\plotpoint}}
\put(909,471){\usebox{\plotpoint}}
\put(909,472){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(264,473){\usebox{\plotpoint}}
\put(264,472){\usebox{\plotpoint}}
\put(264,472){\usebox{\plotpoint}}
\put(265,471){\usebox{\plotpoint}}
\put(265,471){\usebox{\plotpoint}}
\put(266,470){\usebox{\plotpoint}}
\put(266,470){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(268,468){\usebox{\plotpoint}}
\put(268,468){\usebox{\plotpoint}}
\put(269,467){\usebox{\plotpoint}}
\put(269,467){\usebox{\plotpoint}}
\put(270,466){\usebox{\plotpoint}}
\put(270,466){\usebox{\plotpoint}}
\put(271,465){\usebox{\plotpoint}}
\put(271,465){\usebox{\plotpoint}}
\put(272,464){\usebox{\plotpoint}}
\put(272,464){\usebox{\plotpoint}}
\put(273,463){\usebox{\plotpoint}}
\put(273,463){\usebox{\plotpoint}}
\put(274,462){\usebox{\plotpoint}}
\put(274,462){\usebox{\plotpoint}}
\put(275,461){\usebox{\plotpoint}}
\put(275,461){\usebox{\plotpoint}}
\put(276,460){\usebox{\plotpoint}}
\put(276,460){\usebox{\plotpoint}}
\put(277,459){\usebox{\plotpoint}}
\put(277,459){\usebox{\plotpoint}}
\put(278,458){\usebox{\plotpoint}}
\put(278,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(280,457){\usebox{\plotpoint}}
\put(281,456){\usebox{\plotpoint}}
\put(282,455){\usebox{\plotpoint}}
\put(283,454){\usebox{\plotpoint}}
\put(284,453){\usebox{\plotpoint}}
\put(284,453){\usebox{\plotpoint}}
\put(285,452){\usebox{\plotpoint}}
\put(286,451){\usebox{\plotpoint}}
\put(287,450){\usebox{\plotpoint}}
\put(288,449){\usebox{\plotpoint}}
\put(288,449){\usebox{\plotpoint}}
\put(289,448){\usebox{\plotpoint}}
\put(289,448){\usebox{\plotpoint}}
\put(290,447){\usebox{\plotpoint}}
\put(290,447){\usebox{\plotpoint}}
\put(291,446){\usebox{\plotpoint}}
\put(291,446){\usebox{\plotpoint}}
\put(292,445){\usebox{\plotpoint}}
\put(292,445){\usebox{\plotpoint}}
\put(293,444){\usebox{\plotpoint}}
\put(293,444){\usebox{\plotpoint}}
\put(294,443){\usebox{\plotpoint}}
\put(294,443){\usebox{\plotpoint}}
\put(295,442){\usebox{\plotpoint}}
\put(295,442){\usebox{\plotpoint}}
\put(296,441){\usebox{\plotpoint}}
\put(296,441){\usebox{\plotpoint}}
\put(297,440){\usebox{\plotpoint}}
\put(297,440){\usebox{\plotpoint}}
\put(298,439){\usebox{\plotpoint}}
\put(298,439){\usebox{\plotpoint}}
\put(299,438){\usebox{\plotpoint}}
\put(299,438){\usebox{\plotpoint}}
\put(300,437){\usebox{\plotpoint}}
\put(300,437){\usebox{\plotpoint}}
\put(301,436){\usebox{\plotpoint}}
\put(301,436){\usebox{\plotpoint}}
\put(302,435){\usebox{\plotpoint}}
\put(302,435){\usebox{\plotpoint}}
\put(303,434){\usebox{\plotpoint}}
\put(303,434){\usebox{\plotpoint}}
\put(304,433){\usebox{\plotpoint}}
\put(304,433){\usebox{\plotpoint}}
\put(305,432){\usebox{\plotpoint}}
\put(305,432){\usebox{\plotpoint}}
\put(306,431){\usebox{\plotpoint}}
\put(306,431){\usebox{\plotpoint}}
\put(307,430){\usebox{\plotpoint}}
\put(307,430){\usebox{\plotpoint}}
\put(308,429){\usebox{\plotpoint}}
\put(308,429){\usebox{\plotpoint}}
\put(309,428){\usebox{\plotpoint}}
\put(309,428){\usebox{\plotpoint}}
\put(310,427){\usebox{\plotpoint}}
\put(310,427){\usebox{\plotpoint}}
\put(311,426){\usebox{\plotpoint}}
\put(311,426){\usebox{\plotpoint}}
\put(312,425){\usebox{\plotpoint}}
\put(312,425){\usebox{\plotpoint}}
\put(313,424){\usebox{\plotpoint}}
\put(313,424){\usebox{\plotpoint}}
\put(314,423){\usebox{\plotpoint}}
\put(314,423){\usebox{\plotpoint}}
\put(315,422){\usebox{\plotpoint}}
\put(315,422){\usebox{\plotpoint}}
\put(316,421){\usebox{\plotpoint}}
\put(316,421){\usebox{\plotpoint}}
\put(317,420){\usebox{\plotpoint}}
\put(317,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(319,419){\usebox{\plotpoint}}
\put(320,418){\usebox{\plotpoint}}
\put(321,417){\usebox{\plotpoint}}
\put(322,416){\usebox{\plotpoint}}
\put(322,416){\usebox{\plotpoint}}
\put(323,415){\usebox{\plotpoint}}
\put(323,415){\usebox{\plotpoint}}
\put(324,414){\usebox{\plotpoint}}
\put(325,413){\usebox{\plotpoint}}
\put(326,412){\usebox{\plotpoint}}
\put(326,412){\usebox{\plotpoint}}
\put(327,411){\usebox{\plotpoint}}
\put(327,411){\usebox{\plotpoint}}
\put(328,410){\usebox{\plotpoint}}
\put(328,410){\usebox{\plotpoint}}
\put(329,409){\usebox{\plotpoint}}
\put(329,409){\usebox{\plotpoint}}
\put(330,408){\usebox{\plotpoint}}
\put(330,408){\usebox{\plotpoint}}
\put(331,407){\usebox{\plotpoint}}
\put(331,407){\usebox{\plotpoint}}
\put(332,406){\usebox{\plotpoint}}
\put(332,406){\usebox{\plotpoint}}
\put(333,405){\usebox{\plotpoint}}
\put(333,405){\usebox{\plotpoint}}
\put(334,404){\usebox{\plotpoint}}
\put(334,404){\usebox{\plotpoint}}
\put(335,403){\usebox{\plotpoint}}
\put(335,403){\usebox{\plotpoint}}
\put(336,402){\usebox{\plotpoint}}
\put(336,402){\usebox{\plotpoint}}
\put(337,401){\usebox{\plotpoint}}
\put(337,401){\usebox{\plotpoint}}
\put(338,400){\usebox{\plotpoint}}
\put(338,400){\usebox{\plotpoint}}
\put(339,399){\usebox{\plotpoint}}
\put(339,399){\usebox{\plotpoint}}
\put(340,398){\usebox{\plotpoint}}
\put(340,398){\usebox{\plotpoint}}
\put(341,397){\usebox{\plotpoint}}
\put(341,397){\usebox{\plotpoint}}
\put(342,396){\usebox{\plotpoint}}
\put(342,396){\usebox{\plotpoint}}
\put(343,395){\usebox{\plotpoint}}
\put(343,395){\usebox{\plotpoint}}
\put(344,394){\usebox{\plotpoint}}
\put(344,394){\usebox{\plotpoint}}
\put(345,393){\usebox{\plotpoint}}
\put(345,393){\usebox{\plotpoint}}
\put(346,392){\usebox{\plotpoint}}
\put(346,392){\usebox{\plotpoint}}
\put(347,391){\usebox{\plotpoint}}
\put(347,391){\usebox{\plotpoint}}
\put(348,390){\usebox{\plotpoint}}
\put(348,390){\usebox{\plotpoint}}
\put(349,389){\usebox{\plotpoint}}
\put(349,389){\usebox{\plotpoint}}
\put(350,388){\usebox{\plotpoint}}
\put(350,388){\usebox{\plotpoint}}
\put(351,387){\usebox{\plotpoint}}
\put(351,387){\usebox{\plotpoint}}
\put(352,386){\usebox{\plotpoint}}
\put(352,386){\usebox{\plotpoint}}
\put(353,385){\usebox{\plotpoint}}
\put(353,385){\usebox{\plotpoint}}
\put(354,384){\usebox{\plotpoint}}
\put(354,384){\usebox{\plotpoint}}
\put(355,383){\usebox{\plotpoint}}
\put(355,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(357,382){\usebox{\plotpoint}}
\put(358,381){\usebox{\plotpoint}}
\put(359,380){\usebox{\plotpoint}}
\put(360,379){\usebox{\plotpoint}}
\put(361,378){\usebox{\plotpoint}}
\put(361,378){\usebox{\plotpoint}}
\put(362,377){\usebox{\plotpoint}}
\put(362,377){\usebox{\plotpoint}}
\put(363,376){\usebox{\plotpoint}}
\put(364,375){\usebox{\plotpoint}}
\put(364,375){\usebox{\plotpoint}}
\put(365,374){\usebox{\plotpoint}}
\put(365,374){\usebox{\plotpoint}}
\put(366,373){\usebox{\plotpoint}}
\put(366,373){\usebox{\plotpoint}}
\put(367,372){\usebox{\plotpoint}}
\put(367,372){\usebox{\plotpoint}}
\put(368,371){\usebox{\plotpoint}}
\put(368,371){\usebox{\plotpoint}}
\put(369,370){\usebox{\plotpoint}}
\put(369,370){\usebox{\plotpoint}}
\put(370,369){\usebox{\plotpoint}}
\put(370,369){\usebox{\plotpoint}}
\put(371,368){\usebox{\plotpoint}}
\put(371,368){\usebox{\plotpoint}}
\put(372,367){\usebox{\plotpoint}}
\put(372,367){\usebox{\plotpoint}}
\put(373,366){\usebox{\plotpoint}}
\put(373,366){\usebox{\plotpoint}}
\put(374,365){\usebox{\plotpoint}}
\put(374,365){\usebox{\plotpoint}}
\put(375,364){\usebox{\plotpoint}}
\put(375,364){\usebox{\plotpoint}}
\put(376,363){\usebox{\plotpoint}}
\put(376,363){\usebox{\plotpoint}}
\put(377,362){\usebox{\plotpoint}}
\put(377,362){\usebox{\plotpoint}}
\put(378,361){\usebox{\plotpoint}}
\put(378,361){\usebox{\plotpoint}}
\put(379,360){\usebox{\plotpoint}}
\put(379,360){\usebox{\plotpoint}}
\put(380,359){\usebox{\plotpoint}}
\put(380,359){\usebox{\plotpoint}}
\put(381,358){\usebox{\plotpoint}}
\put(381,358){\usebox{\plotpoint}}
\put(382,357){\usebox{\plotpoint}}
\put(382,357){\usebox{\plotpoint}}
\put(383,356){\usebox{\plotpoint}}
\put(383,356){\usebox{\plotpoint}}
\put(384,355){\usebox{\plotpoint}}
\put(384,355){\usebox{\plotpoint}}
\put(385,354){\usebox{\plotpoint}}
\put(385,354){\usebox{\plotpoint}}
\put(386,353){\usebox{\plotpoint}}
\put(386,353){\usebox{\plotpoint}}
\put(387,352){\usebox{\plotpoint}}
\put(387,352){\usebox{\plotpoint}}
\put(388,351){\usebox{\plotpoint}}
\put(388,351){\usebox{\plotpoint}}
\put(389,350){\usebox{\plotpoint}}
\put(389,350){\usebox{\plotpoint}}
\put(390,349){\usebox{\plotpoint}}
\put(390,349){\usebox{\plotpoint}}
\put(391,348){\usebox{\plotpoint}}
\put(391,348){\usebox{\plotpoint}}
\put(392,347){\usebox{\plotpoint}}
\put(392,347){\usebox{\plotpoint}}
\put(393,346){\usebox{\plotpoint}}
\put(393,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(395,345){\usebox{\plotpoint}}
\put(396,344){\usebox{\plotpoint}}
\put(397,343){\usebox{\plotpoint}}
\put(398,342){\usebox{\plotpoint}}
\put(399,341){\usebox{\plotpoint}}
\put(399,341){\usebox{\plotpoint}}
\put(400,340){\usebox{\plotpoint}}
\put(400,340){\usebox{\plotpoint}}
\put(401,339){\usebox{\plotpoint}}
\put(401,339){\usebox{\plotpoint}}
\put(402,338){\usebox{\plotpoint}}
\put(403,337){\usebox{\plotpoint}}
\put(403,337){\usebox{\plotpoint}}
\put(404,336){\usebox{\plotpoint}}
\put(404,336){\usebox{\plotpoint}}
\put(405,335){\usebox{\plotpoint}}
\put(405,335){\usebox{\plotpoint}}
\put(406,334){\usebox{\plotpoint}}
\put(406,334){\usebox{\plotpoint}}
\put(407,333){\usebox{\plotpoint}}
\put(407,333){\usebox{\plotpoint}}
\put(408,332){\usebox{\plotpoint}}
\put(408,332){\usebox{\plotpoint}}
\put(409,331){\usebox{\plotpoint}}
\put(409,331){\usebox{\plotpoint}}
\put(410,330){\usebox{\plotpoint}}
\put(410,330){\usebox{\plotpoint}}
\put(411,329){\usebox{\plotpoint}}
\put(411,329){\usebox{\plotpoint}}
\put(412,328){\usebox{\plotpoint}}
\put(412,328){\usebox{\plotpoint}}
\put(413,327){\usebox{\plotpoint}}
\put(413,327){\usebox{\plotpoint}}
\put(414,326){\usebox{\plotpoint}}
\put(414,326){\usebox{\plotpoint}}
\put(415,325){\usebox{\plotpoint}}
\put(415,325){\usebox{\plotpoint}}
\put(416,324){\usebox{\plotpoint}}
\put(416,324){\usebox{\plotpoint}}
\put(417,323){\usebox{\plotpoint}}
\put(417,323){\usebox{\plotpoint}}
\put(418,322){\usebox{\plotpoint}}
\put(418,322){\usebox{\plotpoint}}
\put(419,321){\usebox{\plotpoint}}
\put(419,321){\usebox{\plotpoint}}
\put(420,320){\usebox{\plotpoint}}
\put(420,320){\usebox{\plotpoint}}
\put(421,319){\usebox{\plotpoint}}
\put(421,319){\usebox{\plotpoint}}
\put(422,318){\usebox{\plotpoint}}
\put(422,318){\usebox{\plotpoint}}
\put(423,317){\usebox{\plotpoint}}
\put(423,317){\usebox{\plotpoint}}
\put(424,316){\usebox{\plotpoint}}
\put(424,316){\usebox{\plotpoint}}
\put(425,315){\usebox{\plotpoint}}
\put(425,315){\usebox{\plotpoint}}
\put(426,314){\usebox{\plotpoint}}
\put(426,314){\usebox{\plotpoint}}
\put(427,313){\usebox{\plotpoint}}
\put(427,313){\usebox{\plotpoint}}
\put(428,312){\usebox{\plotpoint}}
\put(428,312){\usebox{\plotpoint}}
\put(429,311){\usebox{\plotpoint}}
\put(429,311){\usebox{\plotpoint}}
\put(430,310){\usebox{\plotpoint}}
\put(430,310){\usebox{\plotpoint}}
\put(431,309){\usebox{\plotpoint}}
\put(431,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,308){\usebox{\plotpoint}}
\put(434,307){\usebox{\plotpoint}}
\put(435,306){\usebox{\plotpoint}}
\put(436,305){\usebox{\plotpoint}}
\put(437,304){\usebox{\plotpoint}}
\put(437,304){\usebox{\plotpoint}}
\put(438,303){\usebox{\plotpoint}}
\put(438,303){\usebox{\plotpoint}}
\put(439,302){\usebox{\plotpoint}}
\put(439,302){\usebox{\plotpoint}}
\put(440,301){\usebox{\plotpoint}}
\put(440,301){\usebox{\plotpoint}}
\put(441,300){\usebox{\plotpoint}}
\put(441,300){\usebox{\plotpoint}}
\put(442,299){\usebox{\plotpoint}}
\put(442,299){\usebox{\plotpoint}}
\put(443,298){\usebox{\plotpoint}}
\put(443,298){\usebox{\plotpoint}}
\put(444,297){\usebox{\plotpoint}}
\put(444,297){\usebox{\plotpoint}}
\put(445,296){\usebox{\plotpoint}}
\put(445,296){\usebox{\plotpoint}}
\put(446,295){\usebox{\plotpoint}}
\put(446,295){\usebox{\plotpoint}}
\put(447,294){\usebox{\plotpoint}}
\put(447,294){\usebox{\plotpoint}}
\put(448,293){\usebox{\plotpoint}}
\put(448,293){\usebox{\plotpoint}}
\put(449,292){\usebox{\plotpoint}}
\put(449,292){\usebox{\plotpoint}}
\put(450,291){\usebox{\plotpoint}}
\put(450,291){\usebox{\plotpoint}}
\put(451,290){\usebox{\plotpoint}}
\put(451,290){\usebox{\plotpoint}}
\put(452,289){\usebox{\plotpoint}}
\put(452,289){\usebox{\plotpoint}}
\put(453,288){\usebox{\plotpoint}}
\put(453,288){\usebox{\plotpoint}}
\put(454,287){\usebox{\plotpoint}}
\put(454,287){\usebox{\plotpoint}}
\put(455,286){\usebox{\plotpoint}}
\put(455,286){\usebox{\plotpoint}}
\put(456,285){\usebox{\plotpoint}}
\put(456,285){\usebox{\plotpoint}}
\put(457,284){\usebox{\plotpoint}}
\put(457,284){\usebox{\plotpoint}}
\put(458,283){\usebox{\plotpoint}}
\put(458,283){\usebox{\plotpoint}}
\put(459,282){\usebox{\plotpoint}}
\put(459,282){\usebox{\plotpoint}}
\put(460,281){\usebox{\plotpoint}}
\put(460,281){\usebox{\plotpoint}}
\put(461,280){\usebox{\plotpoint}}
\put(461,280){\usebox{\plotpoint}}
\put(462,279){\usebox{\plotpoint}}
\put(462,279){\usebox{\plotpoint}}
\put(463,278){\usebox{\plotpoint}}
\put(463,278){\usebox{\plotpoint}}
\put(464,277){\usebox{\plotpoint}}
\put(464,277){\usebox{\plotpoint}}
\put(465,276){\usebox{\plotpoint}}
\put(465,276){\usebox{\plotpoint}}
\put(466,275){\usebox{\plotpoint}}
\put(466,275){\usebox{\plotpoint}}
\put(467,274){\usebox{\plotpoint}}
\put(467,274){\usebox{\plotpoint}}
\put(468,273){\usebox{\plotpoint}}
\put(468,273){\usebox{\plotpoint}}
\put(469,272){\usebox{\plotpoint}}
\put(469,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,271){\usebox{\plotpoint}}
\put(472,270){\usebox{\plotpoint}}
\put(473,269){\usebox{\plotpoint}}
\put(474,268){\usebox{\plotpoint}}
\put(475,267){\usebox{\plotpoint}}
\put(475,267){\usebox{\plotpoint}}
\put(476,266){\usebox{\plotpoint}}
\put(476,266){\usebox{\plotpoint}}
\put(477,265){\usebox{\plotpoint}}
\put(477,265){\usebox{\plotpoint}}
\put(478,264){\usebox{\plotpoint}}
\put(478,264){\usebox{\plotpoint}}
\put(479,263){\usebox{\plotpoint}}
\put(479,263){\usebox{\plotpoint}}
\put(480,262){\usebox{\plotpoint}}
\put(480,262){\usebox{\plotpoint}}
\put(481,261){\usebox{\plotpoint}}
\put(481,261){\usebox{\plotpoint}}
\put(482,260){\usebox{\plotpoint}}
\put(482,260){\usebox{\plotpoint}}
\put(483,259){\usebox{\plotpoint}}
\put(483,259){\usebox{\plotpoint}}
\put(484,258){\usebox{\plotpoint}}
\put(484,258){\usebox{\plotpoint}}
\put(485,257){\usebox{\plotpoint}}
\put(485,257){\usebox{\plotpoint}}
\put(486,256){\usebox{\plotpoint}}
\put(486,256){\usebox{\plotpoint}}
\put(487,255){\usebox{\plotpoint}}
\put(487,255){\usebox{\plotpoint}}
\put(488,254){\usebox{\plotpoint}}
\put(488,254){\usebox{\plotpoint}}
\put(489,253){\usebox{\plotpoint}}
\put(489,253){\usebox{\plotpoint}}
\put(490,252){\usebox{\plotpoint}}
\put(490,252){\usebox{\plotpoint}}
\put(491,251){\usebox{\plotpoint}}
\put(491,251){\usebox{\plotpoint}}
\put(492,250){\usebox{\plotpoint}}
\put(492,250){\usebox{\plotpoint}}
\put(493,249){\usebox{\plotpoint}}
\put(493,249){\usebox{\plotpoint}}
\put(494,248){\usebox{\plotpoint}}
\put(494,248){\usebox{\plotpoint}}
\put(495,247){\usebox{\plotpoint}}
\put(495,247){\usebox{\plotpoint}}
\put(496,246){\usebox{\plotpoint}}
\put(496,246){\usebox{\plotpoint}}
\put(497,245){\usebox{\plotpoint}}
\put(497,245){\usebox{\plotpoint}}
\put(498,244){\usebox{\plotpoint}}
\put(498,244){\usebox{\plotpoint}}
\put(499,243){\usebox{\plotpoint}}
\put(499,243){\usebox{\plotpoint}}
\put(500,242){\usebox{\plotpoint}}
\put(500,242){\usebox{\plotpoint}}
\put(501,241){\usebox{\plotpoint}}
\put(501,241){\usebox{\plotpoint}}
\put(502,240){\usebox{\plotpoint}}
\put(502,240){\usebox{\plotpoint}}
\put(503,239){\usebox{\plotpoint}}
\put(503,239){\usebox{\plotpoint}}
\put(504,238){\usebox{\plotpoint}}
\put(504,238){\usebox{\plotpoint}}
\put(505,237){\usebox{\plotpoint}}
\put(505,237){\usebox{\plotpoint}}
\put(506,236){\usebox{\plotpoint}}
\put(506,236){\usebox{\plotpoint}}
\put(507,235){\usebox{\plotpoint}}
\put(507,235){\usebox{\plotpoint}}
\put(508,234){\usebox{\plotpoint}}
\put(508,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,233){\usebox{\plotpoint}}
\put(511,232){\usebox{\plotpoint}}
\put(512,231){\usebox{\plotpoint}}
\put(513,230){\usebox{\plotpoint}}
\put(513,230){\usebox{\plotpoint}}
\put(514,229){\usebox{\plotpoint}}
\put(514,229){\usebox{\plotpoint}}
\put(515,228){\usebox{\plotpoint}}
\put(515,228){\usebox{\plotpoint}}
\put(516,227){\usebox{\plotpoint}}
\put(516,227){\usebox{\plotpoint}}
\put(517,226){\usebox{\plotpoint}}
\put(517,226){\usebox{\plotpoint}}
\put(518,225){\usebox{\plotpoint}}
\put(518,225){\usebox{\plotpoint}}
\put(519,224){\usebox{\plotpoint}}
\put(519,224){\usebox{\plotpoint}}
\put(520,223){\usebox{\plotpoint}}
\put(520,223){\usebox{\plotpoint}}
\put(521,222){\usebox{\plotpoint}}
\put(521,222){\usebox{\plotpoint}}
\put(522,221){\usebox{\plotpoint}}
\put(522,221){\usebox{\plotpoint}}
\put(523,220){\usebox{\plotpoint}}
\put(523,220){\usebox{\plotpoint}}
\put(524,219){\usebox{\plotpoint}}
\put(524,219){\usebox{\plotpoint}}
\put(525,218){\usebox{\plotpoint}}
\put(525,218){\usebox{\plotpoint}}
\put(526,217){\usebox{\plotpoint}}
\put(526,217){\usebox{\plotpoint}}
\put(527,216){\usebox{\plotpoint}}
\put(527,216){\usebox{\plotpoint}}
\put(528,215){\usebox{\plotpoint}}
\put(528,215){\usebox{\plotpoint}}
\put(529,214){\usebox{\plotpoint}}
\put(529,214){\usebox{\plotpoint}}
\put(530,213){\usebox{\plotpoint}}
\put(530,213){\usebox{\plotpoint}}
\put(531,212){\usebox{\plotpoint}}
\put(531,212){\usebox{\plotpoint}}
\put(532,211){\usebox{\plotpoint}}
\put(532,211){\usebox{\plotpoint}}
\put(533,210){\usebox{\plotpoint}}
\put(533,210){\usebox{\plotpoint}}
\put(534,209){\usebox{\plotpoint}}
\put(534,209){\usebox{\plotpoint}}
\put(535,208){\usebox{\plotpoint}}
\put(535,208){\usebox{\plotpoint}}
\put(536,207){\usebox{\plotpoint}}
\put(536,207){\usebox{\plotpoint}}
\put(537,206){\usebox{\plotpoint}}
\put(537,206){\usebox{\plotpoint}}
\put(538,205){\usebox{\plotpoint}}
\put(538,205){\usebox{\plotpoint}}
\put(539,204){\usebox{\plotpoint}}
\put(539,204){\usebox{\plotpoint}}
\put(540,203){\usebox{\plotpoint}}
\put(540,203){\usebox{\plotpoint}}
\put(541,202){\usebox{\plotpoint}}
\put(541,202){\usebox{\plotpoint}}
\put(542,201){\usebox{\plotpoint}}
\put(542,201){\usebox{\plotpoint}}
\put(543,200){\usebox{\plotpoint}}
\put(543,200){\usebox{\plotpoint}}
\put(544,199){\usebox{\plotpoint}}
\put(544,199){\usebox{\plotpoint}}
\put(545,198){\usebox{\plotpoint}}
\put(545,198){\usebox{\plotpoint}}
\put(546,197){\usebox{\plotpoint}}
\put(546,197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,196){\usebox{\plotpoint}}
\put(549,195){\usebox{\plotpoint}}
\put(550,194){\usebox{\plotpoint}}
\put(551,193){\usebox{\plotpoint}}
\put(552,192){\usebox{\plotpoint}}
\put(552,192){\usebox{\plotpoint}}
\put(553,191){\usebox{\plotpoint}}
\put(553,191){\usebox{\plotpoint}}
\put(554,190){\usebox{\plotpoint}}
\put(554,190){\usebox{\plotpoint}}
\put(555,189){\usebox{\plotpoint}}
\put(555,189){\usebox{\plotpoint}}
\put(556,188){\usebox{\plotpoint}}
\put(556,188){\usebox{\plotpoint}}
\put(557,187){\usebox{\plotpoint}}
\put(557,187){\usebox{\plotpoint}}
\put(558,186){\usebox{\plotpoint}}
\put(558,186){\usebox{\plotpoint}}
\put(559,185){\usebox{\plotpoint}}
\put(559,185){\usebox{\plotpoint}}
\put(560,184){\usebox{\plotpoint}}
\put(560,184){\usebox{\plotpoint}}
\put(561,183){\usebox{\plotpoint}}
\put(561,183){\usebox{\plotpoint}}
\put(562,182){\usebox{\plotpoint}}
\put(562,182){\usebox{\plotpoint}}
\put(563,181){\usebox{\plotpoint}}
\put(563,181){\usebox{\plotpoint}}
\put(564,180){\usebox{\plotpoint}}
\put(564,180){\usebox{\plotpoint}}
\put(565,179){\usebox{\plotpoint}}
\put(565,179){\usebox{\plotpoint}}
\put(566,178){\usebox{\plotpoint}}
\put(566,178){\usebox{\plotpoint}}
\put(567,177){\usebox{\plotpoint}}
\put(567,177){\usebox{\plotpoint}}
\put(568,176){\usebox{\plotpoint}}
\put(568,176){\usebox{\plotpoint}}
\put(569,175){\usebox{\plotpoint}}
\put(569,175){\usebox{\plotpoint}}
\put(570,174){\usebox{\plotpoint}}
\put(570,174){\usebox{\plotpoint}}
\put(571,173){\usebox{\plotpoint}}
\put(571,173){\usebox{\plotpoint}}
\put(572,172){\usebox{\plotpoint}}
\put(572,172){\usebox{\plotpoint}}
\put(573,171){\usebox{\plotpoint}}
\put(573,171){\usebox{\plotpoint}}
\put(574,170){\usebox{\plotpoint}}
\put(574,170){\usebox{\plotpoint}}
\put(575,169){\usebox{\plotpoint}}
\put(575,169){\usebox{\plotpoint}}
\put(576,168){\usebox{\plotpoint}}
\put(576,168){\usebox{\plotpoint}}
\put(577,167){\usebox{\plotpoint}}
\put(577,167){\usebox{\plotpoint}}
\put(578,166){\usebox{\plotpoint}}
\put(578,166){\usebox{\plotpoint}}
\put(579,165){\usebox{\plotpoint}}
\put(579,165){\usebox{\plotpoint}}
\put(580,164){\usebox{\plotpoint}}
\put(580,164){\usebox{\plotpoint}}
\put(581,163){\usebox{\plotpoint}}
\put(581,163){\usebox{\plotpoint}}
\put(582,162){\usebox{\plotpoint}}
\put(582,162){\usebox{\plotpoint}}
\put(583,161){\usebox{\plotpoint}}
\put(583,161){\usebox{\plotpoint}}
\put(584,160){\usebox{\plotpoint}}
\put(584,160){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,159){\usebox{\plotpoint}}
\put(264,486){\usebox{\plotpoint}}
\put(264,486){\usebox{\plotpoint}}
\put(265,485){\usebox{\plotpoint}}
\put(265,485){\usebox{\plotpoint}}
\put(266,484){\usebox{\plotpoint}}
\put(266,484){\usebox{\plotpoint}}
\put(267,483){\usebox{\plotpoint}}
\put(267,483){\usebox{\plotpoint}}
\put(268,482){\usebox{\plotpoint}}
\put(268,482){\usebox{\plotpoint}}
\put(269,481){\usebox{\plotpoint}}
\put(269,481){\usebox{\plotpoint}}
\put(270,480){\usebox{\plotpoint}}
\put(270,480){\usebox{\plotpoint}}
\put(271,479){\usebox{\plotpoint}}
\put(271,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(273,478){\usebox{\plotpoint}}
\put(274,477){\usebox{\plotpoint}}
\put(275,476){\usebox{\plotpoint}}
\put(276,475){\usebox{\plotpoint}}
\put(276,475){\usebox{\plotpoint}}
\put(277,474){\usebox{\plotpoint}}
\put(277,474){\usebox{\plotpoint}}
\put(278,473){\usebox{\plotpoint}}
\put(278,473){\usebox{\plotpoint}}
\put(279,472){\usebox{\plotpoint}}
\put(279,472){\usebox{\plotpoint}}
\put(280,471){\usebox{\plotpoint}}
\put(280,471){\usebox{\plotpoint}}
\put(281,470){\usebox{\plotpoint}}
\put(281,470){\usebox{\plotpoint}}
\put(282,469){\usebox{\plotpoint}}
\put(282,469){\usebox{\plotpoint}}
\put(283,468){\usebox{\plotpoint}}
\put(283,468){\usebox{\plotpoint}}
\put(284,467){\usebox{\plotpoint}}
\put(284,467){\usebox{\plotpoint}}
\put(285,466){\usebox{\plotpoint}}
\put(285,466){\usebox{\plotpoint}}
\put(286,465){\usebox{\plotpoint}}
\put(286,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,464){\usebox{\plotpoint}}
\put(289,463){\usebox{\plotpoint}}
\put(289,463){\usebox{\plotpoint}}
\put(290,462){\usebox{\plotpoint}}
\put(290,462){\usebox{\plotpoint}}
\put(291,461){\usebox{\plotpoint}}
\put(291,461){\usebox{\plotpoint}}
\put(292,460){\usebox{\plotpoint}}
\put(292,460){\usebox{\plotpoint}}
\put(293,459){\usebox{\plotpoint}}
\put(293,459){\usebox{\plotpoint}}
\put(294,458){\usebox{\plotpoint}}
\put(294,458){\usebox{\plotpoint}}
\put(295,457){\usebox{\plotpoint}}
\put(295,457){\usebox{\plotpoint}}
\put(296,456){\usebox{\plotpoint}}
\put(296,456){\usebox{\plotpoint}}
\put(297,455){\usebox{\plotpoint}}
\put(297,455){\usebox{\plotpoint}}
\put(298,454){\usebox{\plotpoint}}
\put(298,454){\usebox{\plotpoint}}
\put(299,453){\usebox{\plotpoint}}
\put(299,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(301,452){\usebox{\plotpoint}}
\put(302,451){\usebox{\plotpoint}}
\put(303,450){\usebox{\plotpoint}}
\put(303,450){\usebox{\plotpoint}}
\put(304,449){\usebox{\plotpoint}}
\put(304,449){\usebox{\plotpoint}}
\put(305,448){\usebox{\plotpoint}}
\put(305,448){\usebox{\plotpoint}}
\put(306,447){\usebox{\plotpoint}}
\put(306,447){\usebox{\plotpoint}}
\put(307,446){\usebox{\plotpoint}}
\put(307,446){\usebox{\plotpoint}}
\put(308,445){\usebox{\plotpoint}}
\put(308,445){\usebox{\plotpoint}}
\put(309,444){\usebox{\plotpoint}}
\put(309,444){\usebox{\plotpoint}}
\put(310,443){\usebox{\plotpoint}}
\put(310,443){\usebox{\plotpoint}}
\put(311,442){\usebox{\plotpoint}}
\put(311,442){\usebox{\plotpoint}}
\put(312,441){\usebox{\plotpoint}}
\put(312,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,440){\usebox{\plotpoint}}
\put(315,439){\usebox{\plotpoint}}
\put(315,439){\usebox{\plotpoint}}
\put(316,438){\usebox{\plotpoint}}
\put(316,438){\usebox{\plotpoint}}
\put(317,437){\usebox{\plotpoint}}
\put(317,437){\usebox{\plotpoint}}
\put(318,436){\usebox{\plotpoint}}
\put(318,436){\usebox{\plotpoint}}
\put(319,435){\usebox{\plotpoint}}
\put(319,435){\usebox{\plotpoint}}
\put(320,434){\usebox{\plotpoint}}
\put(320,434){\usebox{\plotpoint}}
\put(321,433){\usebox{\plotpoint}}
\put(321,433){\usebox{\plotpoint}}
\put(322,432){\usebox{\plotpoint}}
\put(322,432){\usebox{\plotpoint}}
\put(323,431){\usebox{\plotpoint}}
\put(323,431){\usebox{\plotpoint}}
\put(324,430){\usebox{\plotpoint}}
\put(324,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,429){\usebox{\plotpoint}}
\put(326,429){\usebox{\plotpoint}}
\put(327,428){\usebox{\plotpoint}}
\put(327,428){\usebox{\plotpoint}}
\put(328,427){\usebox{\plotpoint}}
\put(328,427){\usebox{\plotpoint}}
\put(329,426){\usebox{\plotpoint}}
\put(329,426){\usebox{\plotpoint}}
\put(330,425){\usebox{\plotpoint}}
\put(330,425){\usebox{\plotpoint}}
\put(331,424){\usebox{\plotpoint}}
\put(331,424){\usebox{\plotpoint}}
\put(332,423){\usebox{\plotpoint}}
\put(332,423){\usebox{\plotpoint}}
\put(333,422){\usebox{\plotpoint}}
\put(333,422){\usebox{\plotpoint}}
\put(334,421){\usebox{\plotpoint}}
\put(334,421){\usebox{\plotpoint}}
\put(335,420){\usebox{\plotpoint}}
\put(335,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(337,419){\usebox{\plotpoint}}
\put(338,418){\usebox{\plotpoint}}
\put(338,418){\usebox{\plotpoint}}
\put(339,417){\usebox{\plotpoint}}
\put(339,417){\usebox{\plotpoint}}
\put(340,416){\usebox{\plotpoint}}
\put(340,416){\usebox{\plotpoint}}
\put(341,415){\usebox{\plotpoint}}
\put(341,415){\usebox{\plotpoint}}
\put(342,414){\usebox{\plotpoint}}
\put(342,414){\usebox{\plotpoint}}
\put(343,413){\usebox{\plotpoint}}
\put(343,413){\usebox{\plotpoint}}
\put(344,412){\usebox{\plotpoint}}
\put(344,412){\usebox{\plotpoint}}
\put(345,411){\usebox{\plotpoint}}
\put(345,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(347,410){\usebox{\plotpoint}}
\put(348,409){\usebox{\plotpoint}}
\put(349,408){\usebox{\plotpoint}}
\put(349,408){\usebox{\plotpoint}}
\put(350,407){\usebox{\plotpoint}}
\put(350,407){\usebox{\plotpoint}}
\put(351,406){\usebox{\plotpoint}}
\put(351,406){\usebox{\plotpoint}}
\put(352,405){\usebox{\plotpoint}}
\put(352,405){\usebox{\plotpoint}}
\put(353,404){\usebox{\plotpoint}}
\put(353,404){\usebox{\plotpoint}}
\put(354,403){\usebox{\plotpoint}}
\put(354,403){\usebox{\plotpoint}}
\put(355,402){\usebox{\plotpoint}}
\put(355,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(357,401){\usebox{\plotpoint}}
\put(358,400){\usebox{\plotpoint}}
\put(358,400){\usebox{\plotpoint}}
\put(359,399){\usebox{\plotpoint}}
\put(359,399){\usebox{\plotpoint}}
\put(360,398){\usebox{\plotpoint}}
\put(360,398){\usebox{\plotpoint}}
\put(361,397){\usebox{\plotpoint}}
\put(361,397){\usebox{\plotpoint}}
\put(362,396){\usebox{\plotpoint}}
\put(362,396){\usebox{\plotpoint}}
\put(363,395){\usebox{\plotpoint}}
\put(363,395){\usebox{\plotpoint}}
\put(364,394){\usebox{\plotpoint}}
\put(364,394){\usebox{\plotpoint}}
\put(365,393){\usebox{\plotpoint}}
\put(365,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(367,392){\usebox{\plotpoint}}
\put(368,391){\usebox{\plotpoint}}
\put(368,391){\usebox{\plotpoint}}
\put(369,390){\usebox{\plotpoint}}
\put(369,390){\usebox{\plotpoint}}
\put(370,389){\usebox{\plotpoint}}
\put(370,389){\usebox{\plotpoint}}
\put(371,388){\usebox{\plotpoint}}
\put(371,388){\usebox{\plotpoint}}
\put(372,387){\usebox{\plotpoint}}
\put(372,387){\usebox{\plotpoint}}
\put(373,386){\usebox{\plotpoint}}
\put(373,386){\usebox{\plotpoint}}
\put(374,385){\usebox{\plotpoint}}
\put(374,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,384){\usebox{\plotpoint}}
\put(377,383){\usebox{\plotpoint}}
\put(377,383){\usebox{\plotpoint}}
\put(378,382){\usebox{\plotpoint}}
\put(378,382){\usebox{\plotpoint}}
\put(379,381){\usebox{\plotpoint}}
\put(379,381){\usebox{\plotpoint}}
\put(380,380){\usebox{\plotpoint}}
\put(380,380){\usebox{\plotpoint}}
\put(381,379){\usebox{\plotpoint}}
\put(381,379){\usebox{\plotpoint}}
\put(382,378){\usebox{\plotpoint}}
\put(382,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(384,377){\usebox{\plotpoint}}
\put(385,376){\usebox{\plotpoint}}
\put(385,376){\usebox{\plotpoint}}
\put(386,375){\usebox{\plotpoint}}
\put(386,375){\usebox{\plotpoint}}
\put(387,374){\usebox{\plotpoint}}
\put(387,374){\usebox{\plotpoint}}
\put(388,373){\usebox{\plotpoint}}
\put(388,373){\usebox{\plotpoint}}
\put(389,372){\usebox{\plotpoint}}
\put(389,372){\usebox{\plotpoint}}
\put(390,371){\usebox{\plotpoint}}
\put(390,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,370){\usebox{\plotpoint}}
\put(393,369){\usebox{\plotpoint}}
\put(393,369){\usebox{\plotpoint}}
\put(394,368){\usebox{\plotpoint}}
\put(394,368){\usebox{\plotpoint}}
\put(395,367){\usebox{\plotpoint}}
\put(395,367){\usebox{\plotpoint}}
\put(396,366){\usebox{\plotpoint}}
\put(396,366){\usebox{\plotpoint}}
\put(397,365){\usebox{\plotpoint}}
\put(397,365){\usebox{\plotpoint}}
\put(398,364){\usebox{\plotpoint}}
\put(398,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,363){\usebox{\plotpoint}}
\put(401,362){\usebox{\plotpoint}}
\put(401,362){\usebox{\plotpoint}}
\put(402,361){\usebox{\plotpoint}}
\put(402,361){\usebox{\plotpoint}}
\put(403,360){\usebox{\plotpoint}}
\put(403,360){\usebox{\plotpoint}}
\put(404,359){\usebox{\plotpoint}}
\put(404,359){\usebox{\plotpoint}}
\put(405,358){\usebox{\plotpoint}}
\put(405,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(407,357){\usebox{\plotpoint}}
\put(408,356){\usebox{\plotpoint}}
\put(408,356){\usebox{\plotpoint}}
\put(409,355){\usebox{\plotpoint}}
\put(409,355){\usebox{\plotpoint}}
\put(410,354){\usebox{\plotpoint}}
\put(410,354){\usebox{\plotpoint}}
\put(411,353){\usebox{\plotpoint}}
\put(411,353){\usebox{\plotpoint}}
\put(412,352){\usebox{\plotpoint}}
\put(412,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,351){\usebox{\plotpoint}}
\put(415,350){\usebox{\plotpoint}}
\put(415,350){\usebox{\plotpoint}}
\put(416,349){\usebox{\plotpoint}}
\put(416,349){\usebox{\plotpoint}}
\put(417,348){\usebox{\plotpoint}}
\put(417,348){\usebox{\plotpoint}}
\put(418,347){\usebox{\plotpoint}}
\put(418,347){\usebox{\plotpoint}}
\put(419,346){\usebox{\plotpoint}}
\put(419,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,345){\usebox{\plotpoint}}
\put(422,344){\usebox{\plotpoint}}
\put(422,344){\usebox{\plotpoint}}
\put(423,343){\usebox{\plotpoint}}
\put(423,343){\usebox{\plotpoint}}
\put(424,342){\usebox{\plotpoint}}
\put(424,342){\usebox{\plotpoint}}
\put(425,341){\usebox{\plotpoint}}
\put(425,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(427,340){\usebox{\plotpoint}}
\put(428,339){\usebox{\plotpoint}}
\put(428,339){\usebox{\plotpoint}}
\put(429,338){\usebox{\plotpoint}}
\put(429,338){\usebox{\plotpoint}}
\put(430,337){\usebox{\plotpoint}}
\put(430,337){\usebox{\plotpoint}}
\put(431,336){\usebox{\plotpoint}}
\put(431,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,335){\usebox{\plotpoint}}
\put(433,335){\usebox{\plotpoint}}
\put(434,334){\usebox{\plotpoint}}
\put(434,334){\usebox{\plotpoint}}
\put(435,333){\usebox{\plotpoint}}
\put(435,333){\usebox{\plotpoint}}
\put(436,332){\usebox{\plotpoint}}
\put(436,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,331){\usebox{\plotpoint}}
\put(439,330){\usebox{\plotpoint}}
\put(439,330){\usebox{\plotpoint}}
\put(440,329){\usebox{\plotpoint}}
\put(440,329){\usebox{\plotpoint}}
\put(441,328){\usebox{\plotpoint}}
\put(441,328){\usebox{\plotpoint}}
\put(442,327){\usebox{\plotpoint}}
\put(442,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,326){\usebox{\plotpoint}}
\put(445,325){\usebox{\plotpoint}}
\put(445,325){\usebox{\plotpoint}}
\put(446,324){\usebox{\plotpoint}}
\put(446,324){\usebox{\plotpoint}}
\put(447,323){\usebox{\plotpoint}}
\put(447,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,322){\usebox{\plotpoint}}
\put(449,322){\usebox{\plotpoint}}
\put(450,321){\usebox{\plotpoint}}
\put(450,321){\usebox{\plotpoint}}
\put(451,320){\usebox{\plotpoint}}
\put(451,320){\usebox{\plotpoint}}
\put(452,319){\usebox{\plotpoint}}
\put(452,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,318){\usebox{\plotpoint}}
\put(454,318){\usebox{\plotpoint}}
\put(455,317){\usebox{\plotpoint}}
\put(455,317){\usebox{\plotpoint}}
\put(456,316){\usebox{\plotpoint}}
\put(456,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,315){\usebox{\plotpoint}}
\put(459,314){\usebox{\plotpoint}}
\put(459,314){\usebox{\plotpoint}}
\put(460,313){\usebox{\plotpoint}}
\put(460,313){\usebox{\plotpoint}}
\put(461,312){\usebox{\plotpoint}}
\put(461,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,311){\usebox{\plotpoint}}
\put(463,311){\usebox{\plotpoint}}
\put(464,310){\usebox{\plotpoint}}
\put(464,310){\usebox{\plotpoint}}
\put(465,309){\usebox{\plotpoint}}
\put(465,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,308){\usebox{\plotpoint}}
\put(468,307){\usebox{\plotpoint}}
\put(468,307){\usebox{\plotpoint}}
\put(469,306){\usebox{\plotpoint}}
\put(469,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,305){\usebox{\plotpoint}}
\put(471,305){\usebox{\plotpoint}}
\put(472,304){\usebox{\plotpoint}}
\put(472,304){\usebox{\plotpoint}}
\put(473,303){\usebox{\plotpoint}}
\put(473,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,302){\usebox{\plotpoint}}
\put(475,302){\usebox{\plotpoint}}
\put(476,301){\usebox{\plotpoint}}
\put(476,301){\usebox{\plotpoint}}
\put(477,300){\usebox{\plotpoint}}
\put(477,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,299){\usebox{\plotpoint}}
\put(479,299){\usebox{\plotpoint}}
\put(480,298){\usebox{\plotpoint}}
\put(480,298){\usebox{\plotpoint}}
\put(481,297){\usebox{\plotpoint}}
\put(481,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,296){\usebox{\plotpoint}}
\put(483,296){\usebox{\plotpoint}}
\put(484,295){\usebox{\plotpoint}}
\put(484,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,294){\usebox{\plotpoint}}
\put(486,294){\usebox{\plotpoint}}
\put(487,293){\usebox{\plotpoint}}
\put(487,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(489,292){\usebox{\plotpoint}}
\put(490,291){\usebox{\plotpoint}}
\put(490,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,290){\usebox{\plotpoint}}
\put(493,289){\usebox{\plotpoint}}
\put(493,289){\usebox{\plotpoint}}
\put(494,288){\usebox{\plotpoint}}
\put(494,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,287){\usebox{\plotpoint}}
\put(496,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,286){\usebox{\plotpoint}}
\put(499,285){\usebox{\plotpoint}}
\put(499,285){\usebox{\plotpoint}}
\put(500,284){\usebox{\plotpoint}}
\put(500,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,283){\usebox{\plotpoint}}
\put(502,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(504,282){\usebox{\plotpoint}}
\put(505,281){\usebox{\plotpoint}}
\put(505,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,280){\usebox{\plotpoint}}
\put(507,280){\usebox{\plotpoint}}
\put(508,279){\usebox{\plotpoint}}
\put(508,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,278){\usebox{\plotpoint}}
\put(510,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,277){\usebox{\plotpoint}}
\put(512,277){\usebox{\plotpoint}}
\put(513,276){\usebox{\plotpoint}}
\put(513,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,275){\usebox{\plotpoint}}
\put(515,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,274){\usebox{\plotpoint}}
\put(517,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,273){\usebox{\plotpoint}}
\put(519,273){\usebox{\plotpoint}}
\put(520,272){\usebox{\plotpoint}}
\put(520,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,271){\usebox{\plotpoint}}
\put(522,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,270){\usebox{\plotpoint}}
\put(524,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,269){\usebox{\plotpoint}}
\put(526,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,268){\usebox{\plotpoint}}
\put(528,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,267){\usebox{\plotpoint}}
\put(530,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,266){\usebox{\plotpoint}}
\put(532,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,265){\usebox{\plotpoint}}
\put(534,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,264){\usebox{\plotpoint}}
\put(536,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(539,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,262){\usebox{\plotpoint}}
\put(541,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,261){\usebox{\plotpoint}}
\put(543,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,260){\usebox{\plotpoint}}
\put(546,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(549,259){\usebox{\plotpoint}}
\put(549,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(552,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(555,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(558,256){\usebox{\plotpoint}}
\put(558,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(562,255){\usebox{\plotpoint}}
\put(562,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(566,254){\usebox{\plotpoint}}
\put(566,254){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(572,253){\usebox{\plotpoint}}
\put(572,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(582,252){\usebox{\plotpoint}}
\put(582,252){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(592,252){\usebox{\plotpoint}}
\put(592,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(602,253){\usebox{\plotpoint}}
\put(602,254){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(608,254){\usebox{\plotpoint}}
\put(608,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,255){\usebox{\plotpoint}}
\put(612,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,256){\usebox{\plotpoint}}
\put(616,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,259){\usebox{\plotpoint}}
\put(625,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,260){\usebox{\plotpoint}}
\put(628,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,261){\usebox{\plotpoint}}
\put(631,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,262){\usebox{\plotpoint}}
\put(633,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(636,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,264){\usebox{\plotpoint}}
\put(638,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,265){\usebox{\plotpoint}}
\put(640,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,266){\usebox{\plotpoint}}
\put(642,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,267){\usebox{\plotpoint}}
\put(644,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,268){\usebox{\plotpoint}}
\put(646,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,269){\usebox{\plotpoint}}
\put(648,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,270){\usebox{\plotpoint}}
\put(650,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,271){\usebox{\plotpoint}}
\put(652,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,272){\usebox{\plotpoint}}
\put(654,273){\usebox{\plotpoint}}
\put(655,273){\usebox{\plotpoint}}
\put(655,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,274){\usebox{\plotpoint}}
\put(657,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(659,275){\usebox{\plotpoint}}
\put(659,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,276){\usebox{\plotpoint}}
\put(661,277){\usebox{\plotpoint}}
\put(662,277){\usebox{\plotpoint}}
\put(662,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,278){\usebox{\plotpoint}}
\put(664,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(666,279){\usebox{\plotpoint}}
\put(666,280){\usebox{\plotpoint}}
\put(667,280){\usebox{\plotpoint}}
\put(667,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,281){\usebox{\plotpoint}}
\put(669,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(671,283){\usebox{\plotpoint}}
\put(672,283){\usebox{\plotpoint}}
\put(672,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,284){\usebox{\plotpoint}}
\put(674,285){\usebox{\plotpoint}}
\put(675,285){\usebox{\plotpoint}}
\put(675,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,287){\usebox{\plotpoint}}
\put(678,287){\usebox{\plotpoint}}
\put(678,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,288){\usebox{\plotpoint}}
\put(680,289){\usebox{\plotpoint}}
\put(681,289){\usebox{\plotpoint}}
\put(681,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,291){\usebox{\plotpoint}}
\put(684,291){\usebox{\plotpoint}}
\put(684,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,293){\usebox{\plotpoint}}
\put(687,293){\usebox{\plotpoint}}
\put(687,294){\usebox{\plotpoint}}
\put(688,294){\usebox{\plotpoint}}
\put(688,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,295){\usebox{\plotpoint}}
\put(690,296){\usebox{\plotpoint}}
\put(691,296){\usebox{\plotpoint}}
\put(691,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,297){\usebox{\plotpoint}}
\put(693,298){\usebox{\plotpoint}}
\put(694,298){\usebox{\plotpoint}}
\put(694,299){\usebox{\plotpoint}}
\put(695,299){\usebox{\plotpoint}}
\put(695,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,300){\usebox{\plotpoint}}
\put(697,301){\usebox{\plotpoint}}
\put(698,301){\usebox{\plotpoint}}
\put(698,302){\usebox{\plotpoint}}
\put(699,302){\usebox{\plotpoint}}
\put(699,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,303){\usebox{\plotpoint}}
\put(701,304){\usebox{\plotpoint}}
\put(702,304){\usebox{\plotpoint}}
\put(702,305){\usebox{\plotpoint}}
\put(703,305){\usebox{\plotpoint}}
\put(703,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,306){\usebox{\plotpoint}}
\put(705,307){\usebox{\plotpoint}}
\put(706,307){\usebox{\plotpoint}}
\put(706,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,309){\usebox{\plotpoint}}
\put(709,309){\usebox{\plotpoint}}
\put(709,310){\usebox{\plotpoint}}
\put(710,310){\usebox{\plotpoint}}
\put(710,311){\usebox{\plotpoint}}
\put(711,311){\usebox{\plotpoint}}
\put(711,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,312){\usebox{\plotpoint}}
\put(713,313){\usebox{\plotpoint}}
\put(714,313){\usebox{\plotpoint}}
\put(714,314){\usebox{\plotpoint}}
\put(715,314){\usebox{\plotpoint}}
\put(715,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,316){\usebox{\plotpoint}}
\put(718,316){\usebox{\plotpoint}}
\put(718,317){\usebox{\plotpoint}}
\put(719,317){\usebox{\plotpoint}}
\put(719,318){\usebox{\plotpoint}}
\put(720,318){\usebox{\plotpoint}}
\put(720,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,319){\usebox{\plotpoint}}
\put(722,320){\usebox{\plotpoint}}
\put(723,320){\usebox{\plotpoint}}
\put(723,321){\usebox{\plotpoint}}
\put(724,321){\usebox{\plotpoint}}
\put(724,322){\usebox{\plotpoint}}
\put(725,322){\usebox{\plotpoint}}
\put(725,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,323){\usebox{\plotpoint}}
\put(727,324){\usebox{\plotpoint}}
\put(728,324){\usebox{\plotpoint}}
\put(728,325){\usebox{\plotpoint}}
\put(729,325){\usebox{\plotpoint}}
\put(729,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(731,327){\usebox{\plotpoint}}
\put(732,327){\usebox{\plotpoint}}
\put(732,328){\usebox{\plotpoint}}
\put(733,328){\usebox{\plotpoint}}
\put(733,329){\usebox{\plotpoint}}
\put(734,329){\usebox{\plotpoint}}
\put(734,330){\usebox{\plotpoint}}
\put(735,330){\usebox{\plotpoint}}
\put(735,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,332){\usebox{\plotpoint}}
\put(738,332){\usebox{\plotpoint}}
\put(738,333){\usebox{\plotpoint}}
\put(739,333){\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(740,334){\usebox{\plotpoint}}
\put(740,335){\usebox{\plotpoint}}
\put(741,335){\usebox{\plotpoint}}
\put(741,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,336){\usebox{\plotpoint}}
\put(743,337){\usebox{\plotpoint}}
\put(744,337){\usebox{\plotpoint}}
\put(744,338){\usebox{\plotpoint}}
\put(745,338){\usebox{\plotpoint}}
\put(745,339){\usebox{\plotpoint}}
\put(746,339){\usebox{\plotpoint}}
\put(746,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,341){\usebox{\plotpoint}}
\put(749,341){\usebox{\plotpoint}}
\put(749,342){\usebox{\plotpoint}}
\put(750,342){\usebox{\plotpoint}}
\put(750,343){\usebox{\plotpoint}}
\put(751,343){\usebox{\plotpoint}}
\put(751,344){\usebox{\plotpoint}}
\put(752,344){\usebox{\plotpoint}}
\put(752,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,346){\usebox{\plotpoint}}
\put(755,346){\usebox{\plotpoint}}
\put(755,347){\usebox{\plotpoint}}
\put(756,347){\usebox{\plotpoint}}
\put(756,348){\usebox{\plotpoint}}
\put(757,348){\usebox{\plotpoint}}
\put(757,349){\usebox{\plotpoint}}
\put(758,349){\usebox{\plotpoint}}
\put(758,350){\usebox{\plotpoint}}
\put(759,350){\usebox{\plotpoint}}
\put(759,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,352){\usebox{\plotpoint}}
\put(762,352){\usebox{\plotpoint}}
\put(762,353){\usebox{\plotpoint}}
\put(763,353){\usebox{\plotpoint}}
\put(763,354){\usebox{\plotpoint}}
\put(764,354){\usebox{\plotpoint}}
\put(764,355){\usebox{\plotpoint}}
\put(765,355){\usebox{\plotpoint}}
\put(765,356){\usebox{\plotpoint}}
\put(766,356){\usebox{\plotpoint}}
\put(766,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,358){\usebox{\plotpoint}}
\put(769,358){\usebox{\plotpoint}}
\put(769,359){\usebox{\plotpoint}}
\put(770,359){\usebox{\plotpoint}}
\put(770,360){\usebox{\plotpoint}}
\put(771,360){\usebox{\plotpoint}}
\put(771,361){\usebox{\plotpoint}}
\put(772,361){\usebox{\plotpoint}}
\put(772,362){\usebox{\plotpoint}}
\put(773,362){\usebox{\plotpoint}}
\put(773,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,364){\usebox{\plotpoint}}
\put(776,364){\usebox{\plotpoint}}
\put(776,365){\usebox{\plotpoint}}
\put(777,365){\usebox{\plotpoint}}
\put(777,366){\usebox{\plotpoint}}
\put(778,366){\usebox{\plotpoint}}
\put(778,367){\usebox{\plotpoint}}
\put(779,367){\usebox{\plotpoint}}
\put(779,368){\usebox{\plotpoint}}
\put(780,368){\usebox{\plotpoint}}
\put(780,369){\usebox{\plotpoint}}
\put(781,369){\usebox{\plotpoint}}
\put(781,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,371){\usebox{\plotpoint}}
\put(784,371){\usebox{\plotpoint}}
\put(784,372){\usebox{\plotpoint}}
\put(785,372){\usebox{\plotpoint}}
\put(785,373){\usebox{\plotpoint}}
\put(786,373){\usebox{\plotpoint}}
\put(786,374){\usebox{\plotpoint}}
\put(787,374){\usebox{\plotpoint}}
\put(787,375){\usebox{\plotpoint}}
\put(788,375){\usebox{\plotpoint}}
\put(788,376){\usebox{\plotpoint}}
\put(789,376){\usebox{\plotpoint}}
\put(789,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,378){\usebox{\plotpoint}}
\put(792,378){\usebox{\plotpoint}}
\put(792,379){\usebox{\plotpoint}}
\put(793,379){\usebox{\plotpoint}}
\put(793,380){\usebox{\plotpoint}}
\put(794,380){\usebox{\plotpoint}}
\put(794,381){\usebox{\plotpoint}}
\put(795,381){\usebox{\plotpoint}}
\put(795,382){\usebox{\plotpoint}}
\put(796,382){\usebox{\plotpoint}}
\put(796,383){\usebox{\plotpoint}}
\put(797,383){\usebox{\plotpoint}}
\put(797,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,385){\usebox{\plotpoint}}
\put(800,385){\usebox{\plotpoint}}
\put(800,386){\usebox{\plotpoint}}
\put(801,386){\usebox{\plotpoint}}
\put(801,387){\usebox{\plotpoint}}
\put(802,387){\usebox{\plotpoint}}
\put(802,388){\usebox{\plotpoint}}
\put(803,388){\usebox{\plotpoint}}
\put(803,389){\usebox{\plotpoint}}
\put(804,389){\usebox{\plotpoint}}
\put(804,390){\usebox{\plotpoint}}
\put(805,390){\usebox{\plotpoint}}
\put(805,391){\usebox{\plotpoint}}
\put(806,391){\usebox{\plotpoint}}
\put(806,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,393){\usebox{\plotpoint}}
\put(809,393){\usebox{\plotpoint}}
\put(809,394){\usebox{\plotpoint}}
\put(810,394){\usebox{\plotpoint}}
\put(810,395){\usebox{\plotpoint}}
\put(811,395){\usebox{\plotpoint}}
\put(811,396){\usebox{\plotpoint}}
\put(812,396){\usebox{\plotpoint}}
\put(812,397){\usebox{\plotpoint}}
\put(813,397){\usebox{\plotpoint}}
\put(813,398){\usebox{\plotpoint}}
\put(814,398){\usebox{\plotpoint}}
\put(814,399){\usebox{\plotpoint}}
\put(815,399){\usebox{\plotpoint}}
\put(815,400){\usebox{\plotpoint}}
\put(816,400){\usebox{\plotpoint}}
\put(816,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(818,402){\usebox{\plotpoint}}
\put(819,402){\usebox{\plotpoint}}
\put(819,403){\usebox{\plotpoint}}
\put(820,403){\usebox{\plotpoint}}
\put(820,404){\usebox{\plotpoint}}
\put(821,404){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(822,405){\usebox{\plotpoint}}
\put(822,406){\usebox{\plotpoint}}
\put(823,406){\usebox{\plotpoint}}
\put(823,407){\usebox{\plotpoint}}
\put(824,407){\usebox{\plotpoint}}
\put(824,408){\usebox{\plotpoint}}
\put(825,408){\usebox{\plotpoint}}
\put(825,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(827,410){\usebox{\plotpoint}}
\put(828,411){\usebox{\plotpoint}}
\put(829,411){\usebox{\plotpoint}}
\put(829,412){\usebox{\plotpoint}}
\put(830,412){\usebox{\plotpoint}}
\put(830,413){\usebox{\plotpoint}}
\put(831,413){\usebox{\plotpoint}}
\put(831,414){\usebox{\plotpoint}}
\put(832,414){\usebox{\plotpoint}}
\put(832,415){\usebox{\plotpoint}}
\put(833,415){\usebox{\plotpoint}}
\put(833,416){\usebox{\plotpoint}}
\put(834,416){\usebox{\plotpoint}}
\put(834,417){\usebox{\plotpoint}}
\put(835,417){\usebox{\plotpoint}}
\put(835,418){\usebox{\plotpoint}}
\put(836,418){\usebox{\plotpoint}}
\put(836,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,420){\usebox{\plotpoint}}
\put(839,420){\usebox{\plotpoint}}
\put(839,421){\usebox{\plotpoint}}
\put(840,421){\usebox{\plotpoint}}
\put(840,422){\usebox{\plotpoint}}
\put(841,422){\usebox{\plotpoint}}
\put(841,423){\usebox{\plotpoint}}
\put(842,423){\usebox{\plotpoint}}
\put(842,424){\usebox{\plotpoint}}
\put(843,424){\usebox{\plotpoint}}
\put(843,425){\usebox{\plotpoint}}
\put(844,425){\usebox{\plotpoint}}
\put(844,426){\usebox{\plotpoint}}
\put(845,426){\usebox{\plotpoint}}
\put(845,427){\usebox{\plotpoint}}
\put(846,427){\usebox{\plotpoint}}
\put(846,428){\usebox{\plotpoint}}
\put(847,428){\usebox{\plotpoint}}
\put(847,429){\usebox{\plotpoint}}
\put(848,429){\usebox{\plotpoint}}
\put(848,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,430){\usebox{\plotpoint}}
\put(850,431){\usebox{\plotpoint}}
\put(851,431){\usebox{\plotpoint}}
\put(851,432){\usebox{\plotpoint}}
\put(852,432){\usebox{\plotpoint}}
\put(852,433){\usebox{\plotpoint}}
\put(853,433){\usebox{\plotpoint}}
\put(853,434){\usebox{\plotpoint}}
\put(854,434){\usebox{\plotpoint}}
\put(854,435){\usebox{\plotpoint}}
\put(855,435){\usebox{\plotpoint}}
\put(855,436){\usebox{\plotpoint}}
\put(856,436){\usebox{\plotpoint}}
\put(856,437){\usebox{\plotpoint}}
\put(857,437){\usebox{\plotpoint}}
\put(857,438){\usebox{\plotpoint}}
\put(858,438){\usebox{\plotpoint}}
\put(858,439){\usebox{\plotpoint}}
\put(859,439){\usebox{\plotpoint}}
\put(859,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,441){\usebox{\plotpoint}}
\put(862,441){\usebox{\plotpoint}}
\put(862,442){\usebox{\plotpoint}}
\put(863,442){\usebox{\plotpoint}}
\put(863,443){\usebox{\plotpoint}}
\put(864,443){\usebox{\plotpoint}}
\put(864,444){\usebox{\plotpoint}}
\put(865,444){\usebox{\plotpoint}}
\put(865,445){\usebox{\plotpoint}}
\put(866,445){\usebox{\plotpoint}}
\put(866,446){\usebox{\plotpoint}}
\put(867,446){\usebox{\plotpoint}}
\put(867,447){\usebox{\plotpoint}}
\put(868,447){\usebox{\plotpoint}}
\put(868,448){\usebox{\plotpoint}}
\put(869,448){\usebox{\plotpoint}}
\put(869,449){\usebox{\plotpoint}}
\put(870,449){\usebox{\plotpoint}}
\put(870,450){\usebox{\plotpoint}}
\put(871,450){\usebox{\plotpoint}}
\put(871,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,452){\usebox{\plotpoint}}
\put(874,453){\usebox{\plotpoint}}
\put(875,453){\usebox{\plotpoint}}
\put(875,454){\usebox{\plotpoint}}
\put(876,454){\usebox{\plotpoint}}
\put(876,455){\usebox{\plotpoint}}
\put(877,455){\usebox{\plotpoint}}
\put(877,456){\usebox{\plotpoint}}
\put(878,456){\usebox{\plotpoint}}
\put(878,457){\usebox{\plotpoint}}
\put(879,457){\usebox{\plotpoint}}
\put(879,458){\usebox{\plotpoint}}
\put(880,458){\usebox{\plotpoint}}
\put(880,459){\usebox{\plotpoint}}
\put(881,459){\usebox{\plotpoint}}
\put(881,460){\usebox{\plotpoint}}
\put(882,460){\usebox{\plotpoint}}
\put(882,461){\usebox{\plotpoint}}
\put(883,461){\usebox{\plotpoint}}
\put(883,462){\usebox{\plotpoint}}
\put(884,462){\usebox{\plotpoint}}
\put(884,463){\usebox{\plotpoint}}
\put(885,463){\usebox{\plotpoint}}
\put(885,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,465){\usebox{\plotpoint}}
\put(888,465){\usebox{\plotpoint}}
\put(888,466){\usebox{\plotpoint}}
\put(889,466){\usebox{\plotpoint}}
\put(889,467){\usebox{\plotpoint}}
\put(890,467){\usebox{\plotpoint}}
\put(890,468){\usebox{\plotpoint}}
\put(891,468){\usebox{\plotpoint}}
\put(891,469){\usebox{\plotpoint}}
\put(892,469){\usebox{\plotpoint}}
\put(892,470){\usebox{\plotpoint}}
\put(893,470){\usebox{\plotpoint}}
\put(893,471){\usebox{\plotpoint}}
\put(894,471){\usebox{\plotpoint}}
\put(894,472){\usebox{\plotpoint}}
\put(895,472){\usebox{\plotpoint}}
\put(895,473){\usebox{\plotpoint}}
\put(896,473){\usebox{\plotpoint}}
\put(896,474){\usebox{\plotpoint}}
\put(897,474){\usebox{\plotpoint}}
\put(897,475){\usebox{\plotpoint}}
\put(898,475){\usebox{\plotpoint}}
\put(898,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(900,477){\usebox{\plotpoint}}
\put(901,478){\usebox{\plotpoint}}
\put(902,479){\usebox{\plotpoint}}
\put(903,479){\usebox{\plotpoint}}
\put(903,480){\usebox{\plotpoint}}
\put(904,480){\usebox{\plotpoint}}
\put(904,481){\usebox{\plotpoint}}
\put(905,481){\usebox{\plotpoint}}
\put(905,482){\usebox{\plotpoint}}
\put(906,482){\usebox{\plotpoint}}
\put(906,483){\usebox{\plotpoint}}
\put(907,483){\usebox{\plotpoint}}
\put(907,484){\usebox{\plotpoint}}
\put(908,484){\usebox{\plotpoint}}
\put(908,485){\usebox{\plotpoint}}
\put(909,485){\usebox{\plotpoint}}
\put(909,486){\usebox{\plotpoint}}
\put(264,458){\usebox{\plotpoint}}
\put(264,458){\usebox{\plotpoint}}
\put(265,457){\usebox{\plotpoint}}
\put(266,456){\usebox{\plotpoint}}
\put(267,454){\usebox{\plotpoint}}
\put(267,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(269,452){\usebox{\plotpoint}}
\put(269,452){\usebox{\plotpoint}}
\put(270,451){\usebox{\plotpoint}}
\put(270,451){\usebox{\plotpoint}}
\put(271,450){\usebox{\plotpoint}}
\put(271,450){\usebox{\plotpoint}}
\put(272,449){\usebox{\plotpoint}}
\put(272,449){\usebox{\plotpoint}}
\put(273,448){\usebox{\plotpoint}}
\put(273,448){\usebox{\plotpoint}}
\put(274,447){\usebox{\plotpoint}}
\put(274,447){\usebox{\plotpoint}}
\put(275,446){\usebox{\plotpoint}}
\put(275,446){\usebox{\plotpoint}}
\put(276,445){\usebox{\plotpoint}}
\put(276,445){\usebox{\plotpoint}}
\put(277,444){\usebox{\plotpoint}}
\put(277,444){\usebox{\plotpoint}}
\put(278,443){\usebox{\plotpoint}}
\put(278,443){\usebox{\plotpoint}}
\put(279,442){\usebox{\plotpoint}}
\put(279,442){\usebox{\plotpoint}}
\put(280,441){\usebox{\plotpoint}}
\put(280,441){\usebox{\plotpoint}}
\put(281,440){\usebox{\plotpoint}}
\put(281,440){\usebox{\plotpoint}}
\put(282,439){\usebox{\plotpoint}}
\put(282,439){\usebox{\plotpoint}}
\put(283,438){\usebox{\plotpoint}}
\put(283,438){\usebox{\plotpoint}}
\put(284,437){\usebox{\plotpoint}}
\put(284,437){\usebox{\plotpoint}}
\put(285,436){\usebox{\plotpoint}}
\put(285,436){\usebox{\plotpoint}}
\put(286,435){\usebox{\plotpoint}}
\put(286,435){\usebox{\plotpoint}}
\put(287,434){\usebox{\plotpoint}}
\put(287,434){\usebox{\plotpoint}}
\put(288,433){\usebox{\plotpoint}}
\put(288,433){\usebox{\plotpoint}}
\put(289,432){\usebox{\plotpoint}}
\put(289,432){\usebox{\plotpoint}}
\put(290,431){\usebox{\plotpoint}}
\put(290,431){\usebox{\plotpoint}}
\put(291,430){\usebox{\plotpoint}}
\put(291,430){\usebox{\plotpoint}}
\put(292,429){\usebox{\plotpoint}}
\put(292,429){\usebox{\plotpoint}}
\put(293,428){\usebox{\plotpoint}}
\put(293,428){\usebox{\plotpoint}}
\put(294,427){\usebox{\plotpoint}}
\put(294,427){\usebox{\plotpoint}}
\put(295,426){\usebox{\plotpoint}}
\put(295,426){\usebox{\plotpoint}}
\put(296,425){\usebox{\plotpoint}}
\put(296,425){\usebox{\plotpoint}}
\put(297,424){\usebox{\plotpoint}}
\put(297,424){\usebox{\plotpoint}}
\put(298,423){\usebox{\plotpoint}}
\put(298,423){\usebox{\plotpoint}}
\put(299,422){\usebox{\plotpoint}}
\put(299,422){\usebox{\plotpoint}}
\put(300,421){\usebox{\plotpoint}}
\put(300,421){\usebox{\plotpoint}}
\put(301,420){\usebox{\plotpoint}}
\put(302,419){\usebox{\plotpoint}}
\put(303,418){\usebox{\plotpoint}}
\put(304,416){\usebox{\plotpoint}}
\put(304,416){\usebox{\plotpoint}}
\put(305,415){\usebox{\plotpoint}}
\put(305,415){\usebox{\plotpoint}}
\put(306,414){\usebox{\plotpoint}}
\put(306,414){\usebox{\plotpoint}}
\put(307,413){\usebox{\plotpoint}}
\put(307,413){\usebox{\plotpoint}}
\put(308,412){\usebox{\plotpoint}}
\put(308,412){\usebox{\plotpoint}}
\put(309,411){\usebox{\plotpoint}}
\put(309,411){\usebox{\plotpoint}}
\put(310,410){\usebox{\plotpoint}}
\put(310,410){\usebox{\plotpoint}}
\put(311,409){\usebox{\plotpoint}}
\put(311,409){\usebox{\plotpoint}}
\put(312,408){\usebox{\plotpoint}}
\put(312,408){\usebox{\plotpoint}}
\put(313,407){\usebox{\plotpoint}}
\put(313,407){\usebox{\plotpoint}}
\put(314,406){\usebox{\plotpoint}}
\put(314,406){\usebox{\plotpoint}}
\put(315,405){\usebox{\plotpoint}}
\put(315,405){\usebox{\plotpoint}}
\put(316,404){\usebox{\plotpoint}}
\put(316,404){\usebox{\plotpoint}}
\put(317,403){\usebox{\plotpoint}}
\put(317,403){\usebox{\plotpoint}}
\put(318,402){\usebox{\plotpoint}}
\put(318,402){\usebox{\plotpoint}}
\put(319,401){\usebox{\plotpoint}}
\put(319,401){\usebox{\plotpoint}}
\put(320,400){\usebox{\plotpoint}}
\put(320,400){\usebox{\plotpoint}}
\put(321,399){\usebox{\plotpoint}}
\put(321,399){\usebox{\plotpoint}}
\put(322,398){\usebox{\plotpoint}}
\put(322,398){\usebox{\plotpoint}}
\put(323,397){\usebox{\plotpoint}}
\put(323,397){\usebox{\plotpoint}}
\put(324,396){\usebox{\plotpoint}}
\put(324,396){\usebox{\plotpoint}}
\put(325,395){\usebox{\plotpoint}}
\put(326,394){\usebox{\plotpoint}}
\put(327,392){\usebox{\plotpoint}}
\put(327,392){\usebox{\plotpoint}}
\put(328,391){\usebox{\plotpoint}}
\put(328,391){\usebox{\plotpoint}}
\put(329,390){\usebox{\plotpoint}}
\put(329,390){\usebox{\plotpoint}}
\put(330,389){\usebox{\plotpoint}}
\put(330,389){\usebox{\plotpoint}}
\put(331,388){\usebox{\plotpoint}}
\put(331,388){\usebox{\plotpoint}}
\put(332,387){\usebox{\plotpoint}}
\put(332,387){\usebox{\plotpoint}}
\put(333,386){\usebox{\plotpoint}}
\put(333,386){\usebox{\plotpoint}}
\put(334,385){\usebox{\plotpoint}}
\put(334,385){\usebox{\plotpoint}}
\put(335,384){\usebox{\plotpoint}}
\put(335,384){\usebox{\plotpoint}}
\put(336,383){\usebox{\plotpoint}}
\put(336,383){\usebox{\plotpoint}}
\put(337,382){\usebox{\plotpoint}}
\put(337,382){\usebox{\plotpoint}}
\put(338,381){\usebox{\plotpoint}}
\put(338,381){\usebox{\plotpoint}}
\put(339,380){\usebox{\plotpoint}}
\put(339,380){\usebox{\plotpoint}}
\put(340,379){\usebox{\plotpoint}}
\put(340,379){\usebox{\plotpoint}}
\put(341,378){\usebox{\plotpoint}}
\put(341,378){\usebox{\plotpoint}}
\put(342,377){\usebox{\plotpoint}}
\put(342,377){\usebox{\plotpoint}}
\put(343,376){\usebox{\plotpoint}}
\put(344,375){\usebox{\plotpoint}}
\put(345,373){\usebox{\plotpoint}}
\put(345,373){\usebox{\plotpoint}}
\put(346,372){\usebox{\plotpoint}}
\put(346,372){\usebox{\plotpoint}}
\put(347,371){\usebox{\plotpoint}}
\put(347,371){\usebox{\plotpoint}}
\put(348,370){\usebox{\plotpoint}}
\put(348,370){\usebox{\plotpoint}}
\put(349,369){\usebox{\plotpoint}}
\put(349,369){\usebox{\plotpoint}}
\put(350,368){\usebox{\plotpoint}}
\put(350,368){\usebox{\plotpoint}}
\put(351,367){\usebox{\plotpoint}}
\put(351,367){\usebox{\plotpoint}}
\put(352,366){\usebox{\plotpoint}}
\put(352,366){\usebox{\plotpoint}}
\put(353,365){\usebox{\plotpoint}}
\put(353,365){\usebox{\plotpoint}}
\put(354,364){\usebox{\plotpoint}}
\put(354,364){\usebox{\plotpoint}}
\put(355,363){\usebox{\plotpoint}}
\put(355,363){\usebox{\plotpoint}}
\put(356,362){\usebox{\plotpoint}}
\put(356,362){\usebox{\plotpoint}}
\put(357,361){\usebox{\plotpoint}}
\put(357,361){\usebox{\plotpoint}}
\put(358,360){\usebox{\plotpoint}}
\put(358,360){\usebox{\plotpoint}}
\put(359,358){\usebox{\plotpoint}}
\put(359,358){\usebox{\plotpoint}}
\put(360,357){\usebox{\plotpoint}}
\put(360,357){\usebox{\plotpoint}}
\put(361,356){\usebox{\plotpoint}}
\put(361,356){\usebox{\plotpoint}}
\put(362,355){\usebox{\plotpoint}}
\put(362,355){\usebox{\plotpoint}}
\put(363,354){\usebox{\plotpoint}}
\put(363,354){\usebox{\plotpoint}}
\put(364,353){\usebox{\plotpoint}}
\put(364,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(366,351){\usebox{\plotpoint}}
\put(366,351){\usebox{\plotpoint}}
\put(367,350){\usebox{\plotpoint}}
\put(367,350){\usebox{\plotpoint}}
\put(368,349){\usebox{\plotpoint}}
\put(368,349){\usebox{\plotpoint}}
\put(369,348){\usebox{\plotpoint}}
\put(369,348){\usebox{\plotpoint}}
\put(370,347){\usebox{\plotpoint}}
\put(370,347){\usebox{\plotpoint}}
\put(371,346){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(373,343){\usebox{\plotpoint}}
\put(373,343){\usebox{\plotpoint}}
\put(374,342){\usebox{\plotpoint}}
\put(374,342){\usebox{\plotpoint}}
\put(375,341){\usebox{\plotpoint}}
\put(375,341){\usebox{\plotpoint}}
\put(376,340){\usebox{\plotpoint}}
\put(376,340){\usebox{\plotpoint}}
\put(377,339){\usebox{\plotpoint}}
\put(377,339){\usebox{\plotpoint}}
\put(378,338){\usebox{\plotpoint}}
\put(378,338){\usebox{\plotpoint}}
\put(379,337){\usebox{\plotpoint}}
\put(379,337){\usebox{\plotpoint}}
\put(380,336){\usebox{\plotpoint}}
\put(380,336){\usebox{\plotpoint}}
\put(381,334){\usebox{\plotpoint}}
\put(381,334){\usebox{\plotpoint}}
\put(382,333){\usebox{\plotpoint}}
\put(382,333){\usebox{\plotpoint}}
\put(383,332){\usebox{\plotpoint}}
\put(383,332){\usebox{\plotpoint}}
\put(384,331){\usebox{\plotpoint}}
\put(384,331){\usebox{\plotpoint}}
\put(385,330){\usebox{\plotpoint}}
\put(385,330){\usebox{\plotpoint}}
\put(386,329){\usebox{\plotpoint}}
\put(386,329){\usebox{\plotpoint}}
\put(387,328){\usebox{\plotpoint}}
\put(387,328){\usebox{\plotpoint}}
\put(388,327){\usebox{\plotpoint}}
\put(388,327){\usebox{\plotpoint}}
\put(389,326){\usebox{\plotpoint}}
\put(389,326){\usebox{\plotpoint}}
\put(390,325){\usebox{\plotpoint}}
\put(391,323){\usebox{\plotpoint}}
\put(391,323){\usebox{\plotpoint}}
\put(392,322){\usebox{\plotpoint}}
\put(392,322){\usebox{\plotpoint}}
\put(393,321){\usebox{\plotpoint}}
\put(393,321){\usebox{\plotpoint}}
\put(394,320){\usebox{\plotpoint}}
\put(394,320){\usebox{\plotpoint}}
\put(395,319){\usebox{\plotpoint}}
\put(395,319){\usebox{\plotpoint}}
\put(396,318){\usebox{\plotpoint}}
\put(396,318){\usebox{\plotpoint}}
\put(397,317){\usebox{\plotpoint}}
\put(397,317){\usebox{\plotpoint}}
\put(398,316){\usebox{\plotpoint}}
\put(399,314){\usebox{\plotpoint}}
\put(399,314){\usebox{\plotpoint}}
\put(400,313){\usebox{\plotpoint}}
\put(400,313){\usebox{\plotpoint}}
\put(401,312){\usebox{\plotpoint}}
\put(401,312){\usebox{\plotpoint}}
\put(402,311){\usebox{\plotpoint}}
\put(402,311){\usebox{\plotpoint}}
\put(403,310){\usebox{\plotpoint}}
\put(403,310){\usebox{\plotpoint}}
\put(404,309){\usebox{\plotpoint}}
\put(404,309){\usebox{\plotpoint}}
\put(405,308){\usebox{\plotpoint}}
\put(406,306){\usebox{\plotpoint}}
\put(406,306){\usebox{\plotpoint}}
\put(407,305){\usebox{\plotpoint}}
\put(407,305){\usebox{\plotpoint}}
\put(408,304){\usebox{\plotpoint}}
\put(408,304){\usebox{\plotpoint}}
\put(409,303){\usebox{\plotpoint}}
\put(409,303){\usebox{\plotpoint}}
\put(410,302){\usebox{\plotpoint}}
\put(410,302){\usebox{\plotpoint}}
\put(411,301){\usebox{\plotpoint}}
\put(411,301){\usebox{\plotpoint}}
\put(412,299){\usebox{\plotpoint}}
\put(412,299){\usebox{\plotpoint}}
\put(413,298){\usebox{\plotpoint}}
\put(413,298){\usebox{\plotpoint}}
\put(414,297){\usebox{\plotpoint}}
\put(414,297){\usebox{\plotpoint}}
\put(415,296){\usebox{\plotpoint}}
\put(415,296){\usebox{\plotpoint}}
\put(416,295){\usebox{\plotpoint}}
\put(416,295){\usebox{\plotpoint}}
\put(417,294){\usebox{\plotpoint}}
\put(418,292){\usebox{\plotpoint}}
\put(418,292){\usebox{\plotpoint}}
\put(419,291){\usebox{\plotpoint}}
\put(419,291){\usebox{\plotpoint}}
\put(420,290){\usebox{\plotpoint}}
\put(420,290){\usebox{\plotpoint}}
\put(421,289){\usebox{\plotpoint}}
\put(421,289){\usebox{\plotpoint}}
\put(422,288){\usebox{\plotpoint}}
\put(422,288){\usebox{\plotpoint}}
\put(423,286){\usebox{\plotpoint}}
\put(423,286){\usebox{\plotpoint}}
\put(424,285){\usebox{\plotpoint}}
\put(424,285){\usebox{\plotpoint}}
\put(425,284){\usebox{\plotpoint}}
\put(425,284){\usebox{\plotpoint}}
\put(426,283){\usebox{\plotpoint}}
\put(426,283){\usebox{\plotpoint}}
\put(427,281){\usebox{\plotpoint}}
\put(427,281){\usebox{\plotpoint}}
\put(428,280){\usebox{\plotpoint}}
\put(428,280){\usebox{\plotpoint}}
\put(429,279){\usebox{\plotpoint}}
\put(429,279){\usebox{\plotpoint}}
\put(430,278){\usebox{\plotpoint}}
\put(430,278){\usebox{\plotpoint}}
\put(431,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(431,276){\usebox{\plotpoint}}
\put(432,275){\usebox{\plotpoint}}
\put(432,275){\usebox{\plotpoint}}
\put(433,274){\usebox{\plotpoint}}
\put(433,274){\usebox{\plotpoint}}
\put(434,273){\usebox{\plotpoint}}
\put(434,273){\usebox{\plotpoint}}
\put(435,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,271){\usebox{\plotpoint}}
\put(436,270){\usebox{\plotpoint}}
\put(436,270){\usebox{\plotpoint}}
\put(437,269){\usebox{\plotpoint}}
\put(437,269){\usebox{\plotpoint}}
\put(438,268){\usebox{\plotpoint}}
\put(438,268){\usebox{\plotpoint}}
\put(439,266){\usebox{\plotpoint}}
\put(439,266){\usebox{\plotpoint}}
\put(440,265){\usebox{\plotpoint}}
\put(440,265){\usebox{\plotpoint}}
\put(441,264){\usebox{\plotpoint}}
\put(441,264){\usebox{\plotpoint}}
\put(442,262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(442,262){\usebox{\plotpoint}}
\put(443,261){\usebox{\plotpoint}}
\put(443,261){\usebox{\plotpoint}}
\put(444,260){\usebox{\plotpoint}}
\put(444,260){\usebox{\plotpoint}}
\put(445,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(445,258){\usebox{\plotpoint}}
\put(446,257){\usebox{\plotpoint}}
\put(446,257){\usebox{\plotpoint}}
\put(447,256){\usebox{\plotpoint}}
\put(447,256){\usebox{\plotpoint}}
\put(448,254){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,254){\usebox{\plotpoint}}
\put(449,253){\usebox{\plotpoint}}
\put(449,253){\usebox{\plotpoint}}
\put(450,252){\usebox{\plotpoint}}
\put(450,252){\usebox{\plotpoint}}
\put(451,250){\usebox{\plotpoint}}
\put(451,250){\usebox{\plotpoint}}
\put(452,249){\usebox{\plotpoint}}
\put(452,249){\usebox{\plotpoint}}
\put(453,247){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,247){\usebox{\plotpoint}}
\put(454,246){\usebox{\plotpoint}}
\put(454,246){\usebox{\plotpoint}}
\put(455,245){\usebox{\plotpoint}}
\put(455,245){\usebox{\plotpoint}}
\put(456,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,243){\usebox{\plotpoint}}
\put(457,242){\usebox{\plotpoint}}
\put(457,242){\usebox{\plotpoint}}
\put(458,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(458,240){\usebox{\plotpoint}}
\put(459,239){\usebox{\plotpoint}}
\put(459,239){\usebox{\plotpoint}}
\put(460,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,237){\usebox{\plotpoint}}
\put(461,236){\usebox{\plotpoint}}
\put(461,236){\usebox{\plotpoint}}
\put(462,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(462,234){\usebox{\plotpoint}}
\put(463,233){\usebox{\plotpoint}}
\put(463,233){\usebox{\plotpoint}}
\put(464,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,231){\usebox{\plotpoint}}
\put(465,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(465,229){\usebox{\plotpoint}}
\put(466,228){\usebox{\plotpoint}}
\put(466,228){\usebox{\plotpoint}}
\put(467,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,226){\usebox{\plotpoint}}
\put(468,225){\usebox{\plotpoint}}
\put(468,225){\usebox{\plotpoint}}
\put(469,223){\usebox{\plotpoint}}
\put(469,223){\usebox{\plotpoint}}
\put(470,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(470,221){\usebox{\plotpoint}}
\put(471,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,219){\usebox{\plotpoint}}
\put(472,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,217){\usebox{\plotpoint}}
\put(473,216){\usebox{\plotpoint}}
\put(473,216){\usebox{\plotpoint}}
\put(474,214){\usebox{\plotpoint}}
\put(474,214){\usebox{\plotpoint}}
\put(475,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,212){\usebox{\plotpoint}}
\put(476,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(476,210){\usebox{\plotpoint}}
\put(477,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(477,208){\usebox{\plotpoint}}
\put(478,206){\usebox{\plotpoint}}
\put(478,206){\usebox{\plotpoint}}
\put(479,204){\usebox{\plotpoint}}
\put(479,204){\usebox{\plotpoint}}
\put(480,201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,201){\usebox{\plotpoint}}
\put(481,199){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,199){\usebox{\plotpoint}}
\put(482,196){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(482,196){\usebox{\plotpoint}}
\put(483,194){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(483,194){\usebox{\plotpoint}}
\put(484,191){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(484,191){\usebox{\plotpoint}}
\put(485,187){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(485,187){\usebox{\plotpoint}}
\put(486,184){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(486,184){\usebox{\plotpoint}}
\put(487,180){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(487,180){\usebox{\plotpoint}}
\put(488,175){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(488,175){\usebox{\plotpoint}}
\put(489,167){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(490,162){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(684,162){\usebox{\plotpoint}}
\put(684,162){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(685,169){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(685,175){\usebox{\plotpoint}}
\put(686,175){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(686,180){\usebox{\plotpoint}}
\put(687,180){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(687,184){\usebox{\plotpoint}}
\put(688,184){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(688,187){\usebox{\plotpoint}}
\put(689,187){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(689,190){\usebox{\plotpoint}}
\put(690,191){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(690,193){\usebox{\plotpoint}}
\put(691,194){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,196){\usebox{\plotpoint}}
\put(692,196){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(692,198){\usebox{\plotpoint}}
\put(693,199){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(693,201){\usebox{\plotpoint}}
\put(694,201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,203){\usebox{\plotpoint}}
\put(695,204){\usebox{\plotpoint}}
\put(695,205){\usebox{\plotpoint}}
\put(696,206){\usebox{\plotpoint}}
\put(696,207){\usebox{\plotpoint}}
\put(697,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(697,210){\usebox{\plotpoint}}
\put(698,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,212){\usebox{\plotpoint}}
\put(699,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(699,214){\usebox{\plotpoint}}
\put(700,214){\usebox{\plotpoint}}
\put(700,215){\usebox{\plotpoint}}
\put(701,216){\usebox{\plotpoint}}
\put(701,217){\usebox{\plotpoint}}
\put(702,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(702,219){\usebox{\plotpoint}}
\put(703,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(703,221){\usebox{\plotpoint}}
\put(704,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(704,223){\usebox{\plotpoint}}
\put(705,223){\usebox{\plotpoint}}
\put(705,224){\usebox{\plotpoint}}
\put(706,225){\usebox{\plotpoint}}
\put(706,226){\usebox{\plotpoint}}
\put(707,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(707,228){\usebox{\plotpoint}}
\put(708,228){\usebox{\plotpoint}}
\put(708,229){\usebox{\plotpoint}}
\put(709,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(709,231){\usebox{\plotpoint}}
\put(710,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(710,233){\usebox{\plotpoint}}
\put(711,233){\usebox{\plotpoint}}
\put(711,234){\usebox{\plotpoint}}
\put(712,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(712,236){\usebox{\plotpoint}}
\put(713,236){\usebox{\plotpoint}}
\put(713,237){\usebox{\plotpoint}}
\put(714,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(714,239){\usebox{\plotpoint}}
\put(715,239){\usebox{\plotpoint}}
\put(715,240){\usebox{\plotpoint}}
\put(716,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(716,242){\usebox{\plotpoint}}
\put(717,242){\usebox{\plotpoint}}
\put(717,243){\usebox{\plotpoint}}
\put(718,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,245){\usebox{\plotpoint}}
\put(719,245){\usebox{\plotpoint}}
\put(719,246){\usebox{\plotpoint}}
\put(720,246){\usebox{\plotpoint}}
\put(720,247){\usebox{\plotpoint}}
\put(721,247){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(721,249){\usebox{\plotpoint}}
\put(722,249){\usebox{\plotpoint}}
\put(722,250){\usebox{\plotpoint}}
\put(723,250){\usebox{\plotpoint}}
\put(723,251){\usebox{\plotpoint}}
\put(724,252){\usebox{\plotpoint}}
\put(724,253){\usebox{\plotpoint}}
\put(725,253){\usebox{\plotpoint}}
\put(725,254){\usebox{\plotpoint}}
\put(726,254){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(726,256){\usebox{\plotpoint}}
\put(727,256){\usebox{\plotpoint}}
\put(727,257){\usebox{\plotpoint}}
\put(728,257){\usebox{\plotpoint}}
\put(728,258){\usebox{\plotpoint}}
\put(729,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,260){\usebox{\plotpoint}}
\put(730,260){\usebox{\plotpoint}}
\put(730,261){\usebox{\plotpoint}}
\put(731,261){\usebox{\plotpoint}}
\put(731,262){\usebox{\plotpoint}}
\put(732,262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(732,264){\usebox{\plotpoint}}
\put(733,264){\usebox{\plotpoint}}
\put(733,265){\usebox{\plotpoint}}
\put(734,265){\usebox{\plotpoint}}
\put(734,266){\usebox{\plotpoint}}
\put(735,266){\usebox{\plotpoint}}
\put(735,267){\usebox{\plotpoint}}
\put(736,268){\usebox{\plotpoint}}
\put(736,269){\usebox{\plotpoint}}
\put(737,269){\usebox{\plotpoint}}
\put(737,270){\usebox{\plotpoint}}
\put(738,270){\usebox{\plotpoint}}
\put(738,271){\usebox{\plotpoint}}
\put(739,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(739,273){\usebox{\plotpoint}}
\put(740,273){\usebox{\plotpoint}}
\put(740,274){\usebox{\plotpoint}}
\put(741,274){\usebox{\plotpoint}}
\put(741,275){\usebox{\plotpoint}}
\put(742,275){\usebox{\plotpoint}}
\put(742,276){\usebox{\plotpoint}}
\put(743,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(743,278){\usebox{\plotpoint}}
\put(744,278){\usebox{\plotpoint}}
\put(744,279){\usebox{\plotpoint}}
\put(745,279){\usebox{\plotpoint}}
\put(745,280){\usebox{\plotpoint}}
\put(746,280){\usebox{\plotpoint}}
\put(746,281){\usebox{\plotpoint}}
\put(747,281){\usebox{\plotpoint}}
\put(747,282){\usebox{\plotpoint}}
\put(748,283){\usebox{\plotpoint}}
\put(748,284){\usebox{\plotpoint}}
\put(749,284){\usebox{\plotpoint}}
\put(749,285){\usebox{\plotpoint}}
\put(750,285){\usebox{\plotpoint}}
\put(750,286){\usebox{\plotpoint}}
\put(751,286){\usebox{\plotpoint}}
\put(751,287){\usebox{\plotpoint}}
\put(752,288){\usebox{\plotpoint}}
\put(752,289){\usebox{\plotpoint}}
\put(753,289){\usebox{\plotpoint}}
\put(753,290){\usebox{\plotpoint}}
\put(754,290){\usebox{\plotpoint}}
\put(754,291){\usebox{\plotpoint}}
\put(755,291){\usebox{\plotpoint}}
\put(755,292){\usebox{\plotpoint}}
\put(756,292){\usebox{\plotpoint}}
\put(756,293){\usebox{\plotpoint}}
\put(757,294){\usebox{\plotpoint}}
\put(758,295){\usebox{\plotpoint}}
\put(758,296){\usebox{\plotpoint}}
\put(759,296){\usebox{\plotpoint}}
\put(759,297){\usebox{\plotpoint}}
\put(760,297){\usebox{\plotpoint}}
\put(760,298){\usebox{\plotpoint}}
\put(761,298){\usebox{\plotpoint}}
\put(761,299){\usebox{\plotpoint}}
\put(762,299){\usebox{\plotpoint}}
\put(762,300){\usebox{\plotpoint}}
\put(763,301){\usebox{\plotpoint}}
\put(763,302){\usebox{\plotpoint}}
\put(764,302){\usebox{\plotpoint}}
\put(764,303){\usebox{\plotpoint}}
\put(765,303){\usebox{\plotpoint}}
\put(765,304){\usebox{\plotpoint}}
\put(766,304){\usebox{\plotpoint}}
\put(766,305){\usebox{\plotpoint}}
\put(767,305){\usebox{\plotpoint}}
\put(767,306){\usebox{\plotpoint}}
\put(768,306){\usebox{\plotpoint}}
\put(768,307){\usebox{\plotpoint}}
\put(769,308){\usebox{\plotpoint}}
\put(770,309){\usebox{\plotpoint}}
\put(770,310){\usebox{\plotpoint}}
\put(771,310){\usebox{\plotpoint}}
\put(771,311){\usebox{\plotpoint}}
\put(772,311){\usebox{\plotpoint}}
\put(772,312){\usebox{\plotpoint}}
\put(773,312){\usebox{\plotpoint}}
\put(773,313){\usebox{\plotpoint}}
\put(774,313){\usebox{\plotpoint}}
\put(774,314){\usebox{\plotpoint}}
\put(775,314){\usebox{\plotpoint}}
\put(775,315){\usebox{\plotpoint}}
\put(776,316){\usebox{\plotpoint}}
\put(777,317){\usebox{\plotpoint}}
\put(777,318){\usebox{\plotpoint}}
\put(778,318){\usebox{\plotpoint}}
\put(778,319){\usebox{\plotpoint}}
\put(779,319){\usebox{\plotpoint}}
\put(779,320){\usebox{\plotpoint}}
\put(780,320){\usebox{\plotpoint}}
\put(780,321){\usebox{\plotpoint}}
\put(781,321){\usebox{\plotpoint}}
\put(781,322){\usebox{\plotpoint}}
\put(782,322){\usebox{\plotpoint}}
\put(782,323){\usebox{\plotpoint}}
\put(783,323){\usebox{\plotpoint}}
\put(783,324){\usebox{\plotpoint}}
\put(784,325){\usebox{\plotpoint}}
\put(785,326){\usebox{\plotpoint}}
\put(785,327){\usebox{\plotpoint}}
\put(786,327){\usebox{\plotpoint}}
\put(786,328){\usebox{\plotpoint}}
\put(787,328){\usebox{\plotpoint}}
\put(787,329){\usebox{\plotpoint}}
\put(788,329){\usebox{\plotpoint}}
\put(788,330){\usebox{\plotpoint}}
\put(789,330){\usebox{\plotpoint}}
\put(789,331){\usebox{\plotpoint}}
\put(790,331){\usebox{\plotpoint}}
\put(790,332){\usebox{\plotpoint}}
\put(791,332){\usebox{\plotpoint}}
\put(791,333){\usebox{\plotpoint}}
\put(792,333){\usebox{\plotpoint}}
\put(792,334){\usebox{\plotpoint}}
\put(793,334){\usebox{\plotpoint}}
\put(793,335){\usebox{\plotpoint}}
\put(794,336){\usebox{\plotpoint}}
\put(794,337){\usebox{\plotpoint}}
\put(795,337){\usebox{\plotpoint}}
\put(795,338){\usebox{\plotpoint}}
\put(796,338){\usebox{\plotpoint}}
\put(796,339){\usebox{\plotpoint}}
\put(797,339){\usebox{\plotpoint}}
\put(797,340){\usebox{\plotpoint}}
\put(798,340){\usebox{\plotpoint}}
\put(798,341){\usebox{\plotpoint}}
\put(799,341){\usebox{\plotpoint}}
\put(799,342){\usebox{\plotpoint}}
\put(800,342){\usebox{\plotpoint}}
\put(800,343){\usebox{\plotpoint}}
\put(801,343){\usebox{\plotpoint}}
\put(801,344){\usebox{\plotpoint}}
\put(802,344){\usebox{\plotpoint}}
\put(802,345){\usebox{\plotpoint}}
\put(803,346){\usebox{\plotpoint}}
\put(804,347){\usebox{\plotpoint}}
\put(804,348){\usebox{\plotpoint}}
\put(805,348){\usebox{\plotpoint}}
\put(805,349){\usebox{\plotpoint}}
\put(806,349){\usebox{\plotpoint}}
\put(806,350){\usebox{\plotpoint}}
\put(807,350){\usebox{\plotpoint}}
\put(807,351){\usebox{\plotpoint}}
\put(808,351){\usebox{\plotpoint}}
\put(808,352){\usebox{\plotpoint}}
\put(809,352){\usebox{\plotpoint}}
\put(809,353){\usebox{\plotpoint}}
\put(810,353){\usebox{\plotpoint}}
\put(810,354){\usebox{\plotpoint}}
\put(811,354){\usebox{\plotpoint}}
\put(811,355){\usebox{\plotpoint}}
\put(812,355){\usebox{\plotpoint}}
\put(812,356){\usebox{\plotpoint}}
\put(813,356){\usebox{\plotpoint}}
\put(813,357){\usebox{\plotpoint}}
\put(814,357){\usebox{\plotpoint}}
\put(814,358){\usebox{\plotpoint}}
\put(815,358){\usebox{\plotpoint}}
\put(815,359){\usebox{\plotpoint}}
\put(816,360){\usebox{\plotpoint}}
\put(816,361){\usebox{\plotpoint}}
\put(817,361){\usebox{\plotpoint}}
\put(817,362){\usebox{\plotpoint}}
\put(818,362){\usebox{\plotpoint}}
\put(818,363){\usebox{\plotpoint}}
\put(819,363){\usebox{\plotpoint}}
\put(819,364){\usebox{\plotpoint}}
\put(820,364){\usebox{\plotpoint}}
\put(820,365){\usebox{\plotpoint}}
\put(821,365){\usebox{\plotpoint}}
\put(821,366){\usebox{\plotpoint}}
\put(822,366){\usebox{\plotpoint}}
\put(822,367){\usebox{\plotpoint}}
\put(823,367){\usebox{\plotpoint}}
\put(823,368){\usebox{\plotpoint}}
\put(824,368){\usebox{\plotpoint}}
\put(824,369){\usebox{\plotpoint}}
\put(825,369){\usebox{\plotpoint}}
\put(825,370){\usebox{\plotpoint}}
\put(826,370){\usebox{\plotpoint}}
\put(826,371){\usebox{\plotpoint}}
\put(827,371){\usebox{\plotpoint}}
\put(827,372){\usebox{\plotpoint}}
\put(828,372){\usebox{\plotpoint}}
\put(828,373){\usebox{\plotpoint}}
\put(829,373){\usebox{\plotpoint}}
\put(829,374){\usebox{\plotpoint}}
\put(830,375){\usebox{\plotpoint}}
\put(831,376){\usebox{\plotpoint}}
\put(832,377){\usebox{\plotpoint}}
\put(832,378){\usebox{\plotpoint}}
\put(833,378){\usebox{\plotpoint}}
\put(833,379){\usebox{\plotpoint}}
\put(834,379){\usebox{\plotpoint}}
\put(834,380){\usebox{\plotpoint}}
\put(835,380){\usebox{\plotpoint}}
\put(835,381){\usebox{\plotpoint}}
\put(836,381){\usebox{\plotpoint}}
\put(836,382){\usebox{\plotpoint}}
\put(837,382){\usebox{\plotpoint}}
\put(837,383){\usebox{\plotpoint}}
\put(838,383){\usebox{\plotpoint}}
\put(838,384){\usebox{\plotpoint}}
\put(839,384){\usebox{\plotpoint}}
\put(839,385){\usebox{\plotpoint}}
\put(840,385){\usebox{\plotpoint}}
\put(840,386){\usebox{\plotpoint}}
\put(841,386){\usebox{\plotpoint}}
\put(841,387){\usebox{\plotpoint}}
\put(842,387){\usebox{\plotpoint}}
\put(842,388){\usebox{\plotpoint}}
\put(843,388){\usebox{\plotpoint}}
\put(843,389){\usebox{\plotpoint}}
\put(844,389){\usebox{\plotpoint}}
\put(844,390){\usebox{\plotpoint}}
\put(845,390){\usebox{\plotpoint}}
\put(845,391){\usebox{\plotpoint}}
\put(846,391){\usebox{\plotpoint}}
\put(846,392){\usebox{\plotpoint}}
\put(847,392){\usebox{\plotpoint}}
\put(847,393){\usebox{\plotpoint}}
\put(848,394){\usebox{\plotpoint}}
\put(849,395){\usebox{\plotpoint}}
\put(850,396){\usebox{\plotpoint}}
\put(850,397){\usebox{\plotpoint}}
\put(851,397){\usebox{\plotpoint}}
\put(851,398){\usebox{\plotpoint}}
\put(852,398){\usebox{\plotpoint}}
\put(852,399){\usebox{\plotpoint}}
\put(853,399){\usebox{\plotpoint}}
\put(853,400){\usebox{\plotpoint}}
\put(854,400){\usebox{\plotpoint}}
\put(854,401){\usebox{\plotpoint}}
\put(855,401){\usebox{\plotpoint}}
\put(855,402){\usebox{\plotpoint}}
\put(856,402){\usebox{\plotpoint}}
\put(856,403){\usebox{\plotpoint}}
\put(857,403){\usebox{\plotpoint}}
\put(857,404){\usebox{\plotpoint}}
\put(858,404){\usebox{\plotpoint}}
\put(858,405){\usebox{\plotpoint}}
\put(859,405){\usebox{\plotpoint}}
\put(859,406){\usebox{\plotpoint}}
\put(860,406){\usebox{\plotpoint}}
\put(860,407){\usebox{\plotpoint}}
\put(861,407){\usebox{\plotpoint}}
\put(861,408){\usebox{\plotpoint}}
\put(862,408){\usebox{\plotpoint}}
\put(862,409){\usebox{\plotpoint}}
\put(863,409){\usebox{\plotpoint}}
\put(863,410){\usebox{\plotpoint}}
\put(864,410){\usebox{\plotpoint}}
\put(864,411){\usebox{\plotpoint}}
\put(865,411){\usebox{\plotpoint}}
\put(865,412){\usebox{\plotpoint}}
\put(866,412){\usebox{\plotpoint}}
\put(866,413){\usebox{\plotpoint}}
\put(867,413){\usebox{\plotpoint}}
\put(867,414){\usebox{\plotpoint}}
\put(868,414){\usebox{\plotpoint}}
\put(868,415){\usebox{\plotpoint}}
\put(869,415){\usebox{\plotpoint}}
\put(869,416){\usebox{\plotpoint}}
\put(870,416){\usebox{\plotpoint}}
\put(870,417){\usebox{\plotpoint}}
\put(871,418){\usebox{\plotpoint}}
\put(872,419){\usebox{\plotpoint}}
\put(873,420){\usebox{\plotpoint}}
\put(874,421){\usebox{\plotpoint}}
\put(874,422){\usebox{\plotpoint}}
\put(875,422){\usebox{\plotpoint}}
\put(875,423){\usebox{\plotpoint}}
\put(876,423){\usebox{\plotpoint}}
\put(876,424){\usebox{\plotpoint}}
\put(877,424){\usebox{\plotpoint}}
\put(877,425){\usebox{\plotpoint}}
\put(878,425){\usebox{\plotpoint}}
\put(878,426){\usebox{\plotpoint}}
\put(879,426){\usebox{\plotpoint}}
\put(879,427){\usebox{\plotpoint}}
\put(880,427){\usebox{\plotpoint}}
\put(880,428){\usebox{\plotpoint}}
\put(881,428){\usebox{\plotpoint}}
\put(881,429){\usebox{\plotpoint}}
\put(882,429){\usebox{\plotpoint}}
\put(882,430){\usebox{\plotpoint}}
\put(883,430){\usebox{\plotpoint}}
\put(883,431){\usebox{\plotpoint}}
\put(884,431){\usebox{\plotpoint}}
\put(884,432){\usebox{\plotpoint}}
\put(885,432){\usebox{\plotpoint}}
\put(885,433){\usebox{\plotpoint}}
\put(886,433){\usebox{\plotpoint}}
\put(886,434){\usebox{\plotpoint}}
\put(887,434){\usebox{\plotpoint}}
\put(887,435){\usebox{\plotpoint}}
\put(888,435){\usebox{\plotpoint}}
\put(888,436){\usebox{\plotpoint}}
\put(889,436){\usebox{\plotpoint}}
\put(889,437){\usebox{\plotpoint}}
\put(890,437){\usebox{\plotpoint}}
\put(890,438){\usebox{\plotpoint}}
\put(891,438){\usebox{\plotpoint}}
\put(891,439){\usebox{\plotpoint}}
\put(892,439){\usebox{\plotpoint}}
\put(892,440){\usebox{\plotpoint}}
\put(893,440){\usebox{\plotpoint}}
\put(893,441){\usebox{\plotpoint}}
\put(894,441){\usebox{\plotpoint}}
\put(894,442){\usebox{\plotpoint}}
\put(895,442){\usebox{\plotpoint}}
\put(895,443){\usebox{\plotpoint}}
\put(896,443){\usebox{\plotpoint}}
\put(896,444){\usebox{\plotpoint}}
\put(897,444){\usebox{\plotpoint}}
\put(897,445){\usebox{\plotpoint}}
\put(898,445){\usebox{\plotpoint}}
\put(898,446){\usebox{\plotpoint}}
\put(899,446){\usebox{\plotpoint}}
\put(899,447){\usebox{\plotpoint}}
\put(900,447){\usebox{\plotpoint}}
\put(900,448){\usebox{\plotpoint}}
\put(901,448){\usebox{\plotpoint}}
\put(901,449){\usebox{\plotpoint}}
\put(902,449){\usebox{\plotpoint}}
\put(902,450){\usebox{\plotpoint}}
\put(903,450){\usebox{\plotpoint}}
\put(903,451){\usebox{\plotpoint}}
\put(904,451){\usebox{\plotpoint}}
\put(904,452){\usebox{\plotpoint}}
\put(905,452){\usebox{\plotpoint}}
\put(905,453){\usebox{\plotpoint}}
\put(906,454){\usebox{\plotpoint}}
\put(907,454){\usebox{\plotpoint}}
\put(907,455){\usebox{\plotpoint}}
\put(908,456){\usebox{\plotpoint}}
\put(909,457){\usebox{\plotpoint}}
\put(264,410){\usebox{\plotpoint}}
\put(264,409){\usebox{\plotpoint}}
\put(264,409){\usebox{\plotpoint}}
\put(265,408){\usebox{\plotpoint}}
\put(265,408){\usebox{\plotpoint}}
\put(266,407){\usebox{\plotpoint}}
\put(266,407){\usebox{\plotpoint}}
\put(267,405){\usebox{\plotpoint}}
\put(267,405){\usebox{\plotpoint}}
\put(268,404){\usebox{\plotpoint}}
\put(268,404){\usebox{\plotpoint}}
\put(269,403){\usebox{\plotpoint}}
\put(269,403){\usebox{\plotpoint}}
\put(270,402){\usebox{\plotpoint}}
\put(270,402){\usebox{\plotpoint}}
\put(271,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,400){\usebox{\plotpoint}}
\put(272,399){\usebox{\plotpoint}}
\put(272,399){\usebox{\plotpoint}}
\put(273,398){\usebox{\plotpoint}}
\put(273,398){\usebox{\plotpoint}}
\put(274,397){\usebox{\plotpoint}}
\put(274,397){\usebox{\plotpoint}}
\put(275,396){\usebox{\plotpoint}}
\put(275,396){\usebox{\plotpoint}}
\put(276,394){\usebox{\plotpoint}}
\put(276,394){\usebox{\plotpoint}}
\put(277,393){\usebox{\plotpoint}}
\put(277,393){\usebox{\plotpoint}}
\put(278,392){\usebox{\plotpoint}}
\put(278,392){\usebox{\plotpoint}}
\put(279,391){\usebox{\plotpoint}}
\put(279,391){\usebox{\plotpoint}}
\put(280,389){\usebox{\plotpoint}}
\put(280,389){\usebox{\plotpoint}}
\put(281,388){\usebox{\plotpoint}}
\put(281,388){\usebox{\plotpoint}}
\put(282,387){\usebox{\plotpoint}}
\put(282,387){\usebox{\plotpoint}}
\put(283,386){\usebox{\plotpoint}}
\put(283,386){\usebox{\plotpoint}}
\put(284,384){\usebox{\plotpoint}}
\put(284,384){\usebox{\plotpoint}}
\put(285,383){\usebox{\plotpoint}}
\put(285,383){\usebox{\plotpoint}}
\put(286,382){\usebox{\plotpoint}}
\put(286,382){\usebox{\plotpoint}}
\put(287,380){\usebox{\plotpoint}}
\put(287,380){\usebox{\plotpoint}}
\put(288,379){\usebox{\plotpoint}}
\put(288,379){\usebox{\plotpoint}}
\put(289,378){\usebox{\plotpoint}}
\put(289,378){\usebox{\plotpoint}}
\put(290,377){\usebox{\plotpoint}}
\put(290,377){\usebox{\plotpoint}}
\put(291,375){\usebox{\plotpoint}}
\put(291,375){\usebox{\plotpoint}}
\put(292,374){\usebox{\plotpoint}}
\put(292,374){\usebox{\plotpoint}}
\put(293,373){\usebox{\plotpoint}}
\put(293,373){\usebox{\plotpoint}}
\put(294,371){\usebox{\plotpoint}}
\put(294,371){\usebox{\plotpoint}}
\put(295,370){\usebox{\plotpoint}}
\put(295,370){\usebox{\plotpoint}}
\put(296,369){\usebox{\plotpoint}}
\put(296,369){\usebox{\plotpoint}}
\put(297,367){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,367){\usebox{\plotpoint}}
\put(298,366){\usebox{\plotpoint}}
\put(298,366){\usebox{\plotpoint}}
\put(299,365){\usebox{\plotpoint}}
\put(299,365){\usebox{\plotpoint}}
\put(300,364){\usebox{\plotpoint}}
\put(300,364){\usebox{\plotpoint}}
\put(301,362){\usebox{\plotpoint}}
\put(301,362){\usebox{\plotpoint}}
\put(302,361){\usebox{\plotpoint}}
\put(302,361){\usebox{\plotpoint}}
\put(303,360){\usebox{\plotpoint}}
\put(303,360){\usebox{\plotpoint}}
\put(304,358){\usebox{\plotpoint}}
\put(304,358){\usebox{\plotpoint}}
\put(305,357){\usebox{\plotpoint}}
\put(305,357){\usebox{\plotpoint}}
\put(306,356){\usebox{\plotpoint}}
\put(306,356){\usebox{\plotpoint}}
\put(307,354){\usebox{\plotpoint}}
\put(307,354){\usebox{\plotpoint}}
\put(308,353){\usebox{\plotpoint}}
\put(308,353){\usebox{\plotpoint}}
\put(309,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(309,351){\usebox{\plotpoint}}
\put(310,350){\usebox{\plotpoint}}
\put(310,350){\usebox{\plotpoint}}
\put(311,349){\usebox{\plotpoint}}
\put(311,349){\usebox{\plotpoint}}
\put(312,347){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,347){\usebox{\plotpoint}}
\put(313,346){\usebox{\plotpoint}}
\put(313,346){\usebox{\plotpoint}}
\put(314,345){\usebox{\plotpoint}}
\put(314,345){\usebox{\plotpoint}}
\put(315,343){\usebox{\plotpoint}}
\put(315,343){\usebox{\plotpoint}}
\put(316,342){\usebox{\plotpoint}}
\put(316,342){\usebox{\plotpoint}}
\put(317,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,340){\usebox{\plotpoint}}
\put(318,339){\usebox{\plotpoint}}
\put(318,339){\usebox{\plotpoint}}
\put(319,338){\usebox{\plotpoint}}
\put(319,338){\usebox{\plotpoint}}
\put(320,336){\usebox{\plotpoint}}
\put(320,336){\usebox{\plotpoint}}
\put(321,335){\usebox{\plotpoint}}
\put(321,335){\usebox{\plotpoint}}
\put(322,333){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,333){\usebox{\plotpoint}}
\put(323,332){\usebox{\plotpoint}}
\put(323,332){\usebox{\plotpoint}}
\put(324,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,330){\usebox{\plotpoint}}
\put(325,329){\usebox{\plotpoint}}
\put(325,329){\usebox{\plotpoint}}
\put(326,328){\usebox{\plotpoint}}
\put(326,328){\usebox{\plotpoint}}
\put(327,326){\usebox{\plotpoint}}
\put(327,326){\usebox{\plotpoint}}
\put(328,325){\usebox{\plotpoint}}
\put(328,325){\usebox{\plotpoint}}
\put(329,323){\usebox{\plotpoint}}
\put(329,323){\usebox{\plotpoint}}
\put(330,322){\usebox{\plotpoint}}
\put(330,322){\usebox{\plotpoint}}
\put(331,320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,320){\usebox{\plotpoint}}
\put(332,319){\usebox{\plotpoint}}
\put(332,319){\usebox{\plotpoint}}
\put(333,317){\usebox{\plotpoint}}
\put(333,317){\usebox{\plotpoint}}
\put(334,316){\usebox{\plotpoint}}
\put(334,316){\usebox{\plotpoint}}
\put(335,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,314){\usebox{\plotpoint}}
\put(336,313){\usebox{\plotpoint}}
\put(336,313){\usebox{\plotpoint}}
\put(337,311){\usebox{\plotpoint}}
\put(337,311){\usebox{\plotpoint}}
\put(338,310){\usebox{\plotpoint}}
\put(338,310){\usebox{\plotpoint}}
\put(339,308){\usebox{\plotpoint}}
\put(339,308){\usebox{\plotpoint}}
\put(340,307){\usebox{\plotpoint}}
\put(340,307){\usebox{\plotpoint}}
\put(341,305){\usebox{\plotpoint}}
\put(341,305){\usebox{\plotpoint}}
\put(342,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,303){\usebox{\plotpoint}}
\put(343,302){\usebox{\plotpoint}}
\put(343,302){\usebox{\plotpoint}}
\put(344,300){\usebox{\plotpoint}}
\put(344,300){\usebox{\plotpoint}}
\put(345,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(345,298){\usebox{\plotpoint}}
\put(346,297){\usebox{\plotpoint}}
\put(346,297){\usebox{\plotpoint}}
\put(347,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(347,295){\usebox{\plotpoint}}
\put(348,294){\usebox{\plotpoint}}
\put(348,294){\usebox{\plotpoint}}
\put(349,292){\usebox{\plotpoint}}
\put(349,292){\usebox{\plotpoint}}
\put(350,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,290){\usebox{\plotpoint}}
\put(351,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,288){\usebox{\plotpoint}}
\put(352,287){\usebox{\plotpoint}}
\put(352,287){\usebox{\plotpoint}}
\put(353,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,285){\usebox{\plotpoint}}
\put(354,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(354,283){\usebox{\plotpoint}}
\put(355,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,281){\usebox{\plotpoint}}
\put(356,280){\usebox{\plotpoint}}
\put(356,280){\usebox{\plotpoint}}
\put(357,278){\usebox{\plotpoint}}
\put(357,278){\usebox{\plotpoint}}
\put(358,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(358,276){\usebox{\plotpoint}}
\put(359,274){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(359,274){\usebox{\plotpoint}}
\put(360,272){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(360,272){\usebox{\plotpoint}}
\put(361,270){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(361,270){\usebox{\plotpoint}}
\put(362,268){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,268){\usebox{\plotpoint}}
\put(363,267){\usebox{\plotpoint}}
\put(363,267){\usebox{\plotpoint}}
\put(364,265){\usebox{\plotpoint}}
\put(364,265){\usebox{\plotpoint}}
\put(365,263){\usebox{\plotpoint}}
\put(365,263){\usebox{\plotpoint}}
\put(366,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,260){\usebox{\plotpoint}}
\put(367,259){\usebox{\plotpoint}}
\put(367,259){\usebox{\plotpoint}}
\put(368,256){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,256){\usebox{\plotpoint}}
\put(369,254){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(369,254){\usebox{\plotpoint}}
\put(370,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,252){\usebox{\plotpoint}}
\put(371,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,250){\usebox{\plotpoint}}
\put(372,248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(372,248){\usebox{\plotpoint}}
\put(373,245){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,245){\usebox{\plotpoint}}
\put(374,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(374,243){\usebox{\plotpoint}}
\put(375,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,241){\usebox{\plotpoint}}
\put(376,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(376,238){\usebox{\plotpoint}}
\put(377,236){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,236){\usebox{\plotpoint}}
\put(378,233){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(378,233){\usebox{\plotpoint}}
\put(379,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(379,230){\usebox{\plotpoint}}
\put(380,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,228){\usebox{\plotpoint}}
\put(381,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(381,225){\usebox{\plotpoint}}
\put(382,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,222){\usebox{\plotpoint}}
\put(383,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(383,219){\usebox{\plotpoint}}
\put(384,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(384,215){\usebox{\plotpoint}}
\put(385,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(385,212){\usebox{\plotpoint}}
\put(386,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,209){\usebox{\plotpoint}}
\put(387,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(387,204){\usebox{\plotpoint}}
\put(388,200){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(388,200){\usebox{\plotpoint}}
\put(389,195){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(389,195){\usebox{\plotpoint}}
\put(390,190){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(390,190){\usebox{\plotpoint}}
\put(391,184){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(391,184){\usebox{\plotpoint}}
\put(392,173){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(393,164){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(781,164){\usebox{\plotpoint}}
\put(781,164){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(782,175){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(782,183){\usebox{\plotpoint}}
\put(783,184){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(783,190){\usebox{\plotpoint}}
\put(784,190){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(784,195){\usebox{\plotpoint}}
\put(785,195){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(785,199){\usebox{\plotpoint}}
\put(786,200){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(786,204){\usebox{\plotpoint}}
\put(787,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(787,208){\usebox{\plotpoint}}
\put(788,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,211){\usebox{\plotpoint}}
\put(789,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(789,215){\usebox{\plotpoint}}
\put(790,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(790,218){\usebox{\plotpoint}}
\put(791,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(791,222){\usebox{\plotpoint}}
\put(792,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(792,224){\usebox{\plotpoint}}
\put(793,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(793,227){\usebox{\plotpoint}}
\put(794,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(794,230){\usebox{\plotpoint}}
\put(795,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(795,233){\usebox{\plotpoint}}
\put(796,233){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(796,235){\usebox{\plotpoint}}
\put(797,236){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(797,238){\usebox{\plotpoint}}
\put(798,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(798,240){\usebox{\plotpoint}}
\put(799,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(799,243){\usebox{\plotpoint}}
\put(800,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(800,245){\usebox{\plotpoint}}
\put(801,245){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(801,247){\usebox{\plotpoint}}
\put(802,248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,250){\usebox{\plotpoint}}
\put(803,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(803,252){\usebox{\plotpoint}}
\put(804,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(804,254){\usebox{\plotpoint}}
\put(805,254){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(805,256){\usebox{\plotpoint}}
\put(806,256){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(806,258){\usebox{\plotpoint}}
\put(807,259){\usebox{\plotpoint}}
\put(807,260){\usebox{\plotpoint}}
\put(808,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(808,262){\usebox{\plotpoint}}
\put(809,263){\usebox{\plotpoint}}
\put(809,264){\usebox{\plotpoint}}
\put(810,265){\usebox{\plotpoint}}
\put(810,266){\usebox{\plotpoint}}
\put(811,267){\usebox{\plotpoint}}
\put(811,268){\usebox{\plotpoint}}
\put(812,268){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(812,270){\usebox{\plotpoint}}
\put(813,270){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(813,272){\usebox{\plotpoint}}
\put(814,272){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,274){\usebox{\plotpoint}}
\put(815,274){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,276){\usebox{\plotpoint}}
\put(816,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,278){\usebox{\plotpoint}}
\put(817,278){\usebox{\plotpoint}}
\put(817,279){\usebox{\plotpoint}}
\put(818,280){\usebox{\plotpoint}}
\put(818,281){\usebox{\plotpoint}}
\put(819,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(819,283){\usebox{\plotpoint}}
\put(820,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(820,285){\usebox{\plotpoint}}
\put(821,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(821,287){\usebox{\plotpoint}}
\put(822,287){\usebox{\plotpoint}}
\put(822,288){\usebox{\plotpoint}}
\put(823,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(823,290){\usebox{\plotpoint}}
\put(824,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(824,292){\usebox{\plotpoint}}
\put(825,292){\usebox{\plotpoint}}
\put(825,293){\usebox{\plotpoint}}
\put(826,294){\usebox{\plotpoint}}
\put(826,295){\usebox{\plotpoint}}
\put(827,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(827,297){\usebox{\plotpoint}}
\put(828,297){\usebox{\plotpoint}}
\put(828,298){\usebox{\plotpoint}}
\put(829,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(829,300){\usebox{\plotpoint}}
\put(830,300){\usebox{\plotpoint}}
\put(830,301){\usebox{\plotpoint}}
\put(831,302){\usebox{\plotpoint}}
\put(831,303){\usebox{\plotpoint}}
\put(832,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(832,305){\usebox{\plotpoint}}
\put(833,305){\usebox{\plotpoint}}
\put(833,306){\usebox{\plotpoint}}
\put(834,307){\usebox{\plotpoint}}
\put(834,308){\usebox{\plotpoint}}
\put(835,308){\usebox{\plotpoint}}
\put(835,309){\usebox{\plotpoint}}
\put(836,310){\usebox{\plotpoint}}
\put(836,311){\usebox{\plotpoint}}
\put(837,311){\usebox{\plotpoint}}
\put(837,312){\usebox{\plotpoint}}
\put(838,313){\usebox{\plotpoint}}
\put(838,314){\usebox{\plotpoint}}
\put(839,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,316){\usebox{\plotpoint}}
\put(840,316){\usebox{\plotpoint}}
\put(840,317){\usebox{\plotpoint}}
\put(841,317){\usebox{\plotpoint}}
\put(841,318){\usebox{\plotpoint}}
\put(842,319){\usebox{\plotpoint}}
\put(842,320){\usebox{\plotpoint}}
\put(843,320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(843,322){\usebox{\plotpoint}}
\put(844,322){\usebox{\plotpoint}}
\put(844,323){\usebox{\plotpoint}}
\put(845,323){\usebox{\plotpoint}}
\put(845,324){\usebox{\plotpoint}}
\put(846,325){\usebox{\plotpoint}}
\put(846,326){\usebox{\plotpoint}}
\put(847,326){\usebox{\plotpoint}}
\put(847,327){\usebox{\plotpoint}}
\put(848,328){\usebox{\plotpoint}}
\put(848,329){\usebox{\plotpoint}}
\put(849,329){\usebox{\plotpoint}}
\put(849,330){\usebox{\plotpoint}}
\put(850,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(850,332){\usebox{\plotpoint}}
\put(851,332){\usebox{\plotpoint}}
\put(851,333){\usebox{\plotpoint}}
\put(852,333){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(852,335){\usebox{\plotpoint}}
\put(853,335){\usebox{\plotpoint}}
\put(853,336){\usebox{\plotpoint}}
\put(854,336){\usebox{\plotpoint}}
\put(854,337){\usebox{\plotpoint}}
\put(855,338){\usebox{\plotpoint}}
\put(855,339){\usebox{\plotpoint}}
\put(856,339){\usebox{\plotpoint}}
\put(856,340){\usebox{\plotpoint}}
\put(857,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(857,342){\usebox{\plotpoint}}
\put(858,342){\usebox{\plotpoint}}
\put(858,343){\usebox{\plotpoint}}
\put(859,343){\usebox{\plotpoint}}
\put(859,344){\usebox{\plotpoint}}
\put(860,345){\usebox{\plotpoint}}
\put(860,346){\usebox{\plotpoint}}
\put(861,346){\usebox{\plotpoint}}
\put(861,347){\usebox{\plotpoint}}
\put(862,347){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(862,349){\usebox{\plotpoint}}
\put(863,349){\usebox{\plotpoint}}
\put(863,350){\usebox{\plotpoint}}
\put(864,350){\usebox{\plotpoint}}
\put(864,351){\usebox{\plotpoint}}
\put(865,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(865,353){\usebox{\plotpoint}}
\put(866,353){\usebox{\plotpoint}}
\put(866,354){\usebox{\plotpoint}}
\put(867,354){\usebox{\plotpoint}}
\put(867,355){\usebox{\plotpoint}}
\put(868,356){\usebox{\plotpoint}}
\put(868,357){\usebox{\plotpoint}}
\put(869,357){\usebox{\plotpoint}}
\put(869,358){\usebox{\plotpoint}}
\put(870,358){\usebox{\plotpoint}}
\put(870,359){\usebox{\plotpoint}}
\put(871,360){\usebox{\plotpoint}}
\put(871,361){\usebox{\plotpoint}}
\put(872,361){\usebox{\plotpoint}}
\put(872,362){\usebox{\plotpoint}}
\put(873,362){\usebox{\plotpoint}}
\put(873,363){\usebox{\plotpoint}}
\put(874,364){\usebox{\plotpoint}}
\put(874,365){\usebox{\plotpoint}}
\put(875,365){\usebox{\plotpoint}}
\put(875,366){\usebox{\plotpoint}}
\put(876,366){\usebox{\plotpoint}}
\put(876,367){\usebox{\plotpoint}}
\put(877,367){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(877,369){\usebox{\plotpoint}}
\put(878,369){\usebox{\plotpoint}}
\put(878,370){\usebox{\plotpoint}}
\put(879,370){\usebox{\plotpoint}}
\put(879,371){\usebox{\plotpoint}}
\put(880,371){\usebox{\plotpoint}}
\put(880,372){\usebox{\plotpoint}}
\put(881,373){\usebox{\plotpoint}}
\put(881,374){\usebox{\plotpoint}}
\put(882,374){\usebox{\plotpoint}}
\put(882,375){\usebox{\plotpoint}}
\put(883,375){\usebox{\plotpoint}}
\put(883,376){\usebox{\plotpoint}}
\put(884,377){\usebox{\plotpoint}}
\put(884,378){\usebox{\plotpoint}}
\put(885,378){\usebox{\plotpoint}}
\put(885,379){\usebox{\plotpoint}}
\put(886,379){\usebox{\plotpoint}}
\put(886,380){\usebox{\plotpoint}}
\put(887,380){\usebox{\plotpoint}}
\put(887,381){\usebox{\plotpoint}}
\put(888,382){\usebox{\plotpoint}}
\put(888,383){\usebox{\plotpoint}}
\put(889,383){\usebox{\plotpoint}}
\put(889,384){\usebox{\plotpoint}}
\put(890,384){\usebox{\plotpoint}}
\put(890,385){\usebox{\plotpoint}}
\put(891,386){\usebox{\plotpoint}}
\put(891,387){\usebox{\plotpoint}}
\put(892,387){\usebox{\plotpoint}}
\put(892,388){\usebox{\plotpoint}}
\put(893,388){\usebox{\plotpoint}}
\put(893,389){\usebox{\plotpoint}}
\put(894,389){\usebox{\plotpoint}}
\put(894,390){\usebox{\plotpoint}}
\put(895,391){\usebox{\plotpoint}}
\put(895,392){\usebox{\plotpoint}}
\put(896,392){\usebox{\plotpoint}}
\put(896,393){\usebox{\plotpoint}}
\put(897,393){\usebox{\plotpoint}}
\put(897,394){\usebox{\plotpoint}}
\put(898,394){\usebox{\plotpoint}}
\put(898,395){\usebox{\plotpoint}}
\put(899,396){\usebox{\plotpoint}}
\put(899,397){\usebox{\plotpoint}}
\put(900,397){\usebox{\plotpoint}}
\put(900,398){\usebox{\plotpoint}}
\put(901,398){\usebox{\plotpoint}}
\put(901,399){\usebox{\plotpoint}}
\put(902,399){\usebox{\plotpoint}}
\put(902,400){\usebox{\plotpoint}}
\put(903,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(903,402){\usebox{\plotpoint}}
\put(904,402){\usebox{\plotpoint}}
\put(904,403){\usebox{\plotpoint}}
\put(905,403){\usebox{\plotpoint}}
\put(905,404){\usebox{\plotpoint}}
\put(906,404){\usebox{\plotpoint}}
\put(906,405){\usebox{\plotpoint}}
\put(907,405){\usebox{\plotpoint}}
\put(907,406){\usebox{\plotpoint}}
\put(908,407){\usebox{\plotpoint}}
\put(908,408){\usebox{\plotpoint}}
\put(909,408){\usebox{\plotpoint}}
\put(909,409){\usebox{\plotpoint}}
\put(910,409){\usebox{\plotpoint}}
\end{picture}
